2-adic Galois images of non-CM isogeny-torsion graphs

Let $\mathcal{E}$ be a $\mathbb{Q}$-isogeny class of elliptic curves defined over $\mathbb{Q}$ without CM. The isogeny graph associated to $\mathcal{E}$ is a graph which has a vertex for each elliptic curve in $\mathcal{E}$ and an edge for each $\mathbb{Q}$-isogeny of prime degree that maps one elliptic curve in $\mathcal{E}$ to another elliptic curve in $\mathcal{E}$, with the degree recorded as a label of the edge. An isogeny-torsion graph is an isogeny graph where, in addition, we label each vertex with the abstract group structure of the torsion subgroup over $\mathbb{Q}$ of the corresponding elliptic curve. Then, the main statement of the article is a classification of the $2$-adic image of Galois that occurs at each vertex of all isogeny-torsion graphs consisting of elliptic curves defined over $\mathbb{Q}$ without CM.

==> (inline-0) <==
\begin{tabular}{|c|c|c|}

\hline

Isogeny-Torsion Graph & $\rho_{E,2^{\infty}}(G_{\QQ})$ & Example Isogeny Class \\
    \hline
\multirow{22}*{$([1])$} & $\operatorname{H}_{1} = \texttt{1.1.0.1}$ & \texttt{37.a} \\
\cline{2-3}
& $\operatorname{H}_{2} = \texttt{2.2.0.1}$ & \texttt{392.a} \\
\cline{2-3}
& $\operatorname{H}_{2a} = \texttt{4.4.0.2}$ & \texttt{392.c} \\
\cline{2-3}
& $\operatorname{H}_{2b} = \texttt{8.4.0.1}$ & \texttt{3136.b} \\
\cline{2-3}
& $\operatorname{H}_{3} = \texttt{4.2.0.1}$ & \texttt{567.a} \\
\cline{2-3}
& $\operatorname{H}_{3a} = \texttt{4.4.0.3}$ & \texttt{2738.b} \\
\cline{2-3}
& $\operatorname{H}_{3b} = \texttt{8.4.0.2}$ & \texttt{2116.c} \\
\cline{2-3}
& $\operatorname{H}_{4} = \texttt{8.2.0.1}$ & \texttt{200.a} \\
\cline{2-3}
& $\operatorname{H}_{5} = \texttt{8.2.0.2}$ & \texttt{1682.a} \\
\cline{2-3}
& $\operatorname{H}_{7} = \texttt{4.4.0.1}$ & \texttt{216.a} \\
\cline{2-3}
& $\operatorname{H}_{20} = \texttt{4.8.0.2}$ & \texttt{648.d} \\
\cline{2-3}
& $\operatorname{H}_{20a} = \texttt{8.16.0.3}$ & \texttt{5184.u} \\
\cline{2-3}
& $\operatorname{H}_{20b} = \texttt{4.16.0.2}$ & \texttt{648.b} \\
\cline{2-3}
& $\operatorname{H}_{22} = \texttt{8.8.0.1}$ & \texttt{44800.r} \\
\cline{2-3}
& $\operatorname{H}_{55} = \texttt{8.16.0.1}$ & \texttt{3388.f} \\
\cline{2-3}
& $\operatorname{H}_{56} = \texttt{16.16.0.1}$ & \texttt{3628800.bg} \\
\cline{2-3}
& $\operatorname{H}_{57} = \texttt{16.16.0.2}$ & \texttt{6400.b} \\
\cline{2-3}
& $\operatorname{H}_{57a} = \texttt{32.32.0.3}$ & \texttt{6400.p} \\
\cline{2-3}
& $\operatorname{H}_{57b} = \texttt{32.32.0.4}$ & \texttt{6400.c} \\
\cline{2-3}
& $\operatorname{H}_{177} = \texttt{32.32.0.2}$ & $y^{2} = x^{3} - 340750x - 76560000$ \\
\cline{2-3}
& $\operatorname{H}_{178} = \texttt{32.32.0.1}$ & \texttt{20736.e} \\
\cline{2-3}
& $\operatorname{H}_{441} = \texttt{16.64.2.1}$ & $y^{2}+y = x^{3} - 3014658660x+150916472601529$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
Isogeny Graph & Isogeny-Torsion Graph & $\rho_{E_{1},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{2},2^{\infty}}(G_{\QQ})$ & Example Isogeny Class \\
\hline
\multirow{80}*{\includegraphics[scale=0.1]{L22_graph.png}} & \multirow{80}*{$([2],[2])$} & $\operatorname{H}_{6} = \texttt{2.3.0.1}$ & $\operatorname{H}_{6} = \texttt{2.3.0.1}$ & \texttt{69.a} \\
\cline{3-5}
& & $\operatorname{H}_{9} = \texttt{4.6.0.3}$ & $\operatorname{H}_{10} = \texttt{4.6.0.5}$ & \texttt{325.d} \\
\cline{3-5}
& & $\operatorname{H}_{9a} = \texttt{8.12.0.24}$ & $\operatorname{H}_{10c} = \texttt{8.12.0.38}$ & \texttt{676.c} \\
\cline{3-5}
& & $\operatorname{H}_{9b} = \texttt{8.12.0.23}$ & $\operatorname{H}_{10b} = \texttt{4.12.0.6}$ & \texttt{1600.t} \\
\cline{3-5}
& & $\operatorname{H}_{9c} = \texttt{8.12.0.22}$ & $\operatorname{H}_{10a} = \texttt{8.12.0.37}$ & \texttt{52.a} \\
\cline{3-5}
& & $\operatorname{H}_{9d} = \texttt{8.12.0.21}$ & $\operatorname{H}_{10d} = \texttt{4.12.0.12}$ & \texttt{136.a} \\
\cline{3-5}
& & $\operatorname{H}_{11} = \texttt{4.6.0.4}$ & $\operatorname{H}_{11} = \texttt{4.6.0.4}$ & \texttt{2772.m} \\
\cline{3-5}
& & $\operatorname{H}_{12} = \texttt{4.6.0.2}$ & $\operatorname{H}_{12} = \texttt{4.6.0.2}$ & \texttt{2200.i} \\
\cline{3-5}
& & $\operatorname{H}_{14} = \texttt{8.6.0.2}$ & $\operatorname{H}_{14} = \texttt{8.6.0.2}$ & \texttt{1152.n} \\
\cline{3-5}
& & $\operatorname{H}_{15} = \texttt{8.6.0.4}$ & $\operatorname{H}_{19} = \texttt{8.6.0.5}$ & \texttt{102.a} \\
\cline{3-5}
& & $\operatorname{H}_{16} = \texttt{8.6.0.1}$ & $\operatorname{H}_{17} = \texttt{8.6.0.6}$ & \texttt{46.a} \\
\cline{3-5}
& & $\operatorname{H}_{18} = \texttt{8.6.0.3}$ & $\operatorname{H}_{18} = \texttt{8.6.0.3}$ & \texttt{490.f} \\
\cline{3-5}
& & $\operatorname{H}_{23} = \texttt{4.12.0.11}$ & $\operatorname{H}_{43} = \texttt{8.12.0.27}$ & \texttt{1176.b} \\
\cline{3-5}
& & $\operatorname{H}_{26} = \texttt{4.12.0.5}$ & $\operatorname{H}_{28} = \texttt{8.12.0.33}$ & \texttt{468.e} \\
\cline{3-5}
& & $\operatorname{H}_{29} = \texttt{8.12.0.35}$ & $\operatorname{H}_{41} = \texttt{8.12.0.36}$ & \texttt{17664.f} \\
\cline{3-5}
& & $\operatorname{H}_{30} = \texttt{8.12.0.17}$ & $\operatorname{H}_{30} = \texttt{8.12.0.17}$ & \texttt{63075.t} \\
\cline{3-5}
& & $\operatorname{H}_{31} = \texttt{8.12.0.18}$ & $\operatorname{H}_{31} = \texttt{8.12.0.18}$ & \texttt{2312.c} \\
\cline{3-5}
& & $\operatorname{H}_{35} = \texttt{8.12.0.32}$ & $\operatorname{H}_{49} = \texttt{8.12.0.28}$ & \texttt{300.d} \\
\cline{3-5}
& & $\operatorname{H}_{37} = \texttt{8.12.0.26}$ & $\operatorname{H}_{42} = \texttt{8.12.0.39}$ & \texttt{4480.a} \\
\cline{3-5}
& & $\operatorname{H}_{37a} = \texttt{16.24.0.30}$ & $\operatorname{H}_{42a} = \texttt{16.24.0.44}$ & \texttt{3200.f} \\
\cline{3-5}
& & $\operatorname{H}_{37b} = \texttt{8.24.0.126}$ & $\operatorname{H}_{42b} = \texttt{8.24.0.43}$ & \texttt{640.g} \\
\cline{3-5}
& & $\operatorname{H}_{37c} = \texttt{16.24.0.29}$ & $\operatorname{H}_{42c} = \texttt{16.24.0.43}$ & \texttt{3200.w} \\
\cline{3-5}
& & $\operatorname{H}_{37d} = \texttt{8.24.0.124}$ & $\operatorname{H}_{42d} = \texttt{8.24.0.85}$ & \texttt{640.h} \\
\cline{3-5}
& & $\operatorname{H}_{39} = \texttt{8.12.0.29}$ & $\operatorname{H}_{45} = \texttt{8.12.0.31}$ & \texttt{1575.g} \\
\cline{3-5}
& & $\operatorname{H}_{40} = \texttt{8.12.0.19}$ & $\operatorname{H}_{40} = \texttt{8.12.0.19}$ & \texttt{16128.bi} \\
\cline{3-5}
& & $\operatorname{H}_{40a} = \texttt{16.24.0.23}$ & $\operatorname{H}_{40b} = \texttt{16.24.0.24}$ & \texttt{1792.e} \\
\cline{3-5}
& & $\operatorname{H}_{40c} = \texttt{16.24.0.26}$ & $\operatorname{H}_{40c} = \texttt{16.24.0.26}$ & \texttt{12544.e} \\
\cline{3-5}
& & $\operatorname{H}_{40d} = \texttt{16.24.0.25}$ & $\operatorname{H}_{40d} = \texttt{16.24.0.25}$ & \texttt{12544.p} \\
\cline{3-5}
& & $\operatorname{H}_{47} = \texttt{8.12.0.30}$ & $\operatorname{H}_{47} = \texttt{8.12.0.30}$ & \texttt{1800.w} \\
\cline{3-5}
& & $\operatorname{H}_{50} = \texttt{8.12.0.34}$ & $\operatorname{H}_{50} = \texttt{8.12.0.34}$ & \texttt{71148.s} \\
\cline{3-5}
& & $\operatorname{H}_{63} = \texttt{8.24.0.135}$ & $\operatorname{H}_{70} = \texttt{8.24.0.131}$ & \texttt{2400.p} \\
\cline{3-5}
& & $\operatorname{H}_{64} = \texttt{8.24.0.79}$ & $\operatorname{H}_{64} = \texttt{8.24.0.79}$ & \texttt{424830.dp} \\
\cline{3-5}
& & $\operatorname{H}_{65} = \texttt{8.24.0.84}$ & $\operatorname{H}_{71} = \texttt{8.24.0.127}$ & \texttt{867.a} \\
\cline{3-5}
& & $\operatorname{H}_{68} = \texttt{8.24.0.82}$ & $\operatorname{H}_{74} = \texttt{8.24.0.39}$ & \texttt{16810.c} \\
\cline{3-5}
& & $\operatorname{H}_{69} = \texttt{8.24.0.83}$ & $\operatorname{H}_{91} = \texttt{8.24.0.128}$ & \texttt{11109.g} \\
\cline{3-5}
& & $\operatorname{H}_{73} = \texttt{8.24.0.41}$ & $\operatorname{H}_{90} = \texttt{8.24.0.136}$ & \texttt{16940.b} \\
\cline{3-5}
& & $\operatorname{H}_{76} = \texttt{8.24.0.80}$ & $\operatorname{H}_{82} = \texttt{8.24.0.130}$ & \texttt{19200.a} \\
\cline{3-5}
& & $\operatorname{H}_{76a} = \texttt{8.48.0.207}$ & $\operatorname{H}_{82b} = \texttt{16.48.0.246}$ & \texttt{2304.k} \\
\cline{3-5}
& & $\operatorname{H}_{76b} = \texttt{8.48.0.206}$ & $\operatorname{H}_{82c} = \texttt{16.48.0.247}$ & \texttt{768.b} \\
\cline{3-5}
& & $\operatorname{H}_{76c} = \texttt{8.48.0.208}$ & $\operatorname{H}_{82d} = \texttt{16.48.0.245}$ & \texttt{2304.f} \\
\cline{3-5}
& & $\operatorname{H}_{76d} = \texttt{8.48.0.205}$ & $\operatorname{H}_{82a} = \texttt{16.48.0.244}$ & \texttt{768.g} \\
\cline{3-5}
& & $\operatorname{H}_{77} = \texttt{8.24.0.129}$ & $\operatorname{H}_{80} = \texttt{8.24.0.81}$ & \texttt{5376.c} \\
\cline{3-5}
& & $\operatorname{H}_{81} = \texttt{8.24.0.137}$ & $\operatorname{H}_{83} = \texttt{8.24.0.37}$ & \texttt{202496.e} \\
\cline{3-5}
& & $\operatorname{H}_{89} = \texttt{8.24.0.122}$ & $\operatorname{H}_{93} = \texttt{8.24.0.119}$ & \texttt{4056.k} \\
\cline{3-5}
& & $\operatorname{H}_{97} = \texttt{8.24.0.134}$ & $\operatorname{H}_{97} = \texttt{8.24.0.134}$ & $y^{2} = x^{3} - 558481500x - 5079892400000$ \\
\cline{3-5}
& & $\operatorname{H}_{103} = \texttt{16.24.0.21}$ & $\operatorname{H}_{104} = \texttt{16.24.0.22}$ & \texttt{4225.e} \\
\cline{3-5}
& & $\operatorname{H}_{105} = \texttt{16.24.0.33}$ & $\operatorname{H}_{112} = \texttt{16.24.0.36}$ & \texttt{4606.e} \\
\cline{3-5}
& & $\operatorname{H}_{106} = \texttt{16.24.0.31}$ & $\operatorname{H}_{111} = \texttt{16.24.0.38}$ & \texttt{2016.c} \\
\cline{3-5}
& & $\operatorname{H}_{107} = \texttt{16.24.0.34}$ & $\operatorname{H}_{110} = \texttt{16.24.0.35}$ & \texttt{3038.c} \\
\cline{3-5}
& & $\operatorname{H}_{108} = \texttt{16.24.0.41}$ & $\operatorname{H}_{123} = \texttt{16.24.0.28}$ & \texttt{10880.ba} \\
\cline{3-5}
& & $\operatorname{H}_{108a} = \texttt{32.48.0.24
}$ & $\operatorname{H}_{123e} = \texttt{32.48.0.20}$ & \texttt{21632.bc} \\
\cline{3-5}
& & $\operatorname{H}_{108b} = \texttt{16.48.0.80}$ & $\operatorname{H}_{123d} = \texttt{16.48.0.236}$ & \texttt{1664.o} \\
\cline{3-5}
& & $\operatorname{H}_{108c} = \texttt{32.48.0.23}$ & $\operatorname{H}_{123a} = \texttt{32.48.0.19}$ & \texttt{21632.bl} \\
\cline{3-5}
& & $\operatorname{H}_{108d} = \texttt{16.48.0.81}$ & $\operatorname{H}_{123c} = \texttt{16.48.0.237}$ & \texttt{1664.d} \\
\cline{3-5}
& & $\operatorname{H}_{108e} = \texttt{16.48.0.24}$ & $\operatorname{H}_{123f} = \texttt{16.48.0.241}$ & \texttt{1664.e} \\
\cline{3-5}
& & $\operatorname{H}_{108f} = \texttt{16.48.0.23}$ & $\operatorname{H}_{123b} = \texttt{16.48.0.240}$ & \texttt{1664.r} \\
\cline{3-5}
& & $\operatorname{H}_{109} = \texttt{16.24.0.37}$ & $\operatorname{H}_{124} = \texttt{16.24.0.32}$ & \texttt{700.f} \\
\cline{3-5}
& & $\operatorname{H}_{113} = \texttt{16.24.0.39}$ & $\operatorname{H}_{114} = \texttt{16.24.0.40}$ & $y^{2} + xy = x^{3} - x^{2} - 785472x - 267747760$ \\
\cline{3-5}
& & $\operatorname{H}_{191} = \texttt{8.48.0.203}$ & $\operatorname{H}_{196} = \texttt{8.48.0.204}$ & \texttt{294.b} \\
\cline{3-5}
& & $\operatorname{H}_{216} = \texttt{16.48.0.242}$ & $\operatorname{H}_{224} = \texttt{16.48.0.79}$ & \texttt{13056.e} \\
\cline{3-5}
& & $\operatorname{H}_{218} = \texttt{16.48.0.248}$ & $\operatorname{H}_{237} = \texttt{16.48.0.21}$ & \texttt{147712.d} \\
\cline{3-5}
& & $\operatorname{H}_{220} = \texttt{16.48.0.249}$ & $\operatorname{H}_{232} = \texttt{16.48.0.22}$ & \texttt{4352.f} \\
\cline{3-5}
& & $\operatorname{H}_{238} = \texttt{32.48.0.21}$ & $\operatorname{H}_{239} = \texttt{32.48.0.18}$ & \texttt{1152.r} \\
\cline{3-5}
& & $\operatorname{H}_{238a} = \texttt{32.96.0.25}$ & $\operatorname{H}_{239b} = \texttt{32.96.0.102}$ & \texttt{128.c} \\
\cline{3-5}
& & $\operatorname{H}_{238b} = \texttt{32.96.0.1}$ & $\operatorname{H}_{239a} = \texttt{32.96.0.106}$ & \texttt{128.d} \\
\cline{3-5}
& & $\operatorname{H}_{238c} = \texttt{32.96.0.3}$ & $\operatorname{H}_{239d} = \texttt{32.96.0.108}$ & \texttt{128.b} \\
\cline{3-5}
& & $\operatorname{H}_{238d} = \texttt{32.96.0.27}$ & $\operatorname{H}_{239c} = \texttt{32.96.0.104}$ & \texttt{128.a} \\
\cline{3-5}
& & $\operatorname{H}_{281} = \texttt{16.48.1.146}$ & $\operatorname{H}_{349} = \texttt{16.48.1.5}$ & \texttt{122740.j} \\
\cline{3-5}
& & $\operatorname{H}_{284} = \texttt{16.48.1.147}$ & $\operatorname{H}_{350} = \texttt{16.48.1.10}$ & $y^2 = x^3 - 1725814293280x + 872648220992027997$ \\
\cline{3-5}
& & $\operatorname{H}_{288} = \texttt{16.48.1.119}$ & $\operatorname{H}_{323} = \texttt{16.48.1.34}$ & $y^{2} + xy = x^{3} + x^{2} - 1163177961056300788x - 365926510640189061755312483$ \\
\cline{3-5}
& & $\operatorname{H}_{289} = \texttt{16.48.1.118}$ & $\operatorname{H}_{320} = \texttt{16.48.1.35}$ & \texttt{4046.n} \\
\cline{3-5}
& & $\operatorname{H}_{291} = \texttt{16.48.1.122}$ & $\operatorname{H}_{324} = \texttt{16.48.1.37}$ & $y^{2} + xy + y = x^{3} + x^{2} - 70411166718x + 7186776239309115$ \\
\cline{3-5}
& & $\operatorname{H}_{295} = \texttt{16.48.1.99}$ & $\operatorname{H}_{297} = \texttt{16.48.1.109}$ & $y^{2} = x^{3} + x^{2} - 6740460588x - 200219177111472$ \\
\cline{3-5}
& & $\operatorname{H}_{302} = \texttt{16.48.1.139}$ & $\operatorname{H}_{326} = \texttt{16.48.1.124}$ & $y^{2} = x^{3} + x^{2} - 7859386910x - 268185327947856$ \\
\cline{3-5}
& & $\operatorname{H}_{304} = \texttt{16.48.1.129}$ & $\operatorname{H}_{309} = \texttt{16.48.1.136}$ & \texttt{16128.y} \\
\cline{3-5}
& & $\operatorname{H}_{308} = \texttt{16.48.1.132}$ & $\operatorname{H}_{312} = \texttt{16.48.1.133}$ & \texttt{173600.bn} \\
\cline{3-5}
& & $\operatorname{H}_{318} = \texttt{16.48.1.40}$ & $\operatorname{H}_{328} = \texttt{16.48.1.113}$ & \texttt{76614.h} \\
\cline{3-5}
& & $\operatorname{H}_{556} = \texttt{16.96.3.346}$ & $\operatorname{H}_{563} = \texttt{16.96.3.338}$ & \texttt{200.b} \\
\cline{3-5}
& & $\operatorname{H}_{558} = \texttt{16.96.3.343}$ & $\operatorname{H}_{566} = \texttt{16.96.3.335}$ & \texttt{3362.c} \\
\cline{3-5}
& & $\operatorname{H}_{619} = \texttt{32.96.3.230}$ & $\operatorname{H}_{649} = \texttt{32.96.3.82}$ & \texttt{17918.c} \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}

\hline

Isogeny Graph & Isogeny-Torsion Graph & $\rho_{E_{1},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{2},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{3},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{4},2^{\infty}}(G_{\QQ})$ & Example Isogeny Class \\
\hline
\multirow{60}*{\includegraphics[scale=0.1]{T4_Graph.png}} &

\multirow{7}*{$([2,2],[4],[4],[2])$} & $\operatorname{H}_{24e} = \texttt{4.24.0.7}$ & $\operatorname{H}_{27h} = \texttt{4.24.0.11}$ & $\operatorname{H}_{32l} = \texttt{8.24.0.47}$ & $\operatorname{H}_{32i} = \texttt{8.24.0.57}$ & \texttt{205a} \\
\cline{3-7}
& & $\operatorname{H}_{61h} = \texttt{8.48.0.40}$ & $\operatorname{H}_{95a} = \texttt{8.48.0.64}$ &  $\operatorname{H}_{116l} = \texttt{16.48.0.40}$ & $\operatorname{H}_{116i} = \texttt{16.48.0.56}$ & \texttt{291.b} \\
\cline{3-7}
& & $\operatorname{H}_{66e} = \texttt{8.48.0.37}$ & $\operatorname{H}_{79h} = \texttt{8.48.0.170}$ & $\operatorname{H}_{94d} = \texttt{8.48.0.62}$ & $\operatorname{H}_{79i} = \texttt{8.48.0.185}$ & \texttt{1120.i} \\
\cline{3-7}
& & $\operatorname{H}_{67c} = \texttt{8.48.0.39}$ & $\operatorname{H}_{60d} = \texttt{4.48.0.2}$ & $\operatorname{H}_{115e} = \texttt{16.48.0.39}$ & $\operatorname{H}_{115g} = \texttt{16.48.0.55}$ & \texttt{40.a} \\
\cline{3-7}
& & $\operatorname{H}_{209b} = \texttt{16.96.0.14}$ & $\operatorname{H}_{222a} = \texttt{16.96.0.31}$ & $\operatorname{H}_{241d} = \texttt{32.96.0.9}$ & $\operatorname{H}_{241c} = \texttt{32.96.0.17}$ & \texttt{514.b} \\
\cline{3-7}
& & $\operatorname{H}_{210b} = \texttt{16.96.0.13}$ & $\operatorname{H}_{221a} = \texttt{16.96.0.32}$ & $\operatorname{H}_{242d} = \texttt{32.96.0.10}$ & $\operatorname{H}_{242b} = \texttt{32.96.0.18}$ & \texttt{17.a} \\
\cline{3-7}
& & $\operatorname{H}_{214b} = \texttt{16.96.0.12}$ & $\operatorname{H}_{226d} = \texttt{16.96.0.132}$ & $\operatorname{H}_{231c} = \texttt{16.96.0.29}$ & $\operatorname{H}_{226c} = \texttt{16.96.0.176}$ & \text{84320.k} \\
\cline{2-7}

& \multirow{14}*{$([2,2],[4],[2],[2])$} & $\operatorname{H}_{8d} = \texttt{4.12.0.1}$ & $\operatorname{H}_{13h} = \texttt{4.12.0.7}$ & $\operatorname{H}_{13d} = \texttt{8.12.0.6}$ & $\operatorname{H}_{13f} = \texttt{4.12.0.8}$ & \texttt{33.a} \\
\cline{3-7}
& & $\operatorname{H}_{24d} = \texttt{4.24.0.4}$ & $\operatorname{H}_{32e} = \texttt{8.24.0.52}$ & $\operatorname{H}_{27d} = \texttt{8.24.0.68}$ & $\operatorname{H}_{32f} = \texttt{8.24.0.62}$ & \texttt{2200.e} \\
\cline{3-7}
& & $\operatorname{H}_{38a} = \texttt{8.24.0.5}$ & $\operatorname{H}_{34a} = \texttt{8.24.0.51}$ & $\operatorname{H}_{34d} = \texttt{8.24.0.61}$ & $\operatorname{H}_{44b} = \texttt{8.24.0.105}$ & \texttt{392.d} \\
\cline{3-7}
& & $\operatorname{H}_{38c} = \texttt{8.24.0.2}$ & $\operatorname{H}_{44c} = \texttt{8.24.0.49}$ & $\operatorname{H}_{34e} = \texttt{8.24.0.60}$ & $\operatorname{H}_{34h} = \texttt{8.24.0.101}$ & \texttt{112.b} \\
\cline{3-7}
& & $\operatorname{H}_{38d} = \texttt{8.24.0.1}$ & $\operatorname{H}_{34f} = \texttt{8.24.0.50}$ & $\operatorname{H}_{34g} = \texttt{8.24.0.103}$ & $\operatorname{H}_{44d} = \texttt{8.24.0.58}$ & \texttt{56.a} \\
\cline{3-7}
& & $\operatorname{H}_{46a} = \texttt{8.24.0.6}$ & $\operatorname{H}_{33c} = \texttt{8.24.0.54}$ & $\operatorname{H}_{33d} = \texttt{8.24.0.64}$ & $\operatorname{H}_{48b} = \texttt{8.24.0.106}$ & \texttt{288.b} \\
\cline{3-7}
& & $\operatorname{H}_{46c} = \texttt{8.24.0.3}$ & $\operatorname{H}_{48c} = \texttt{8.24.0.48}$ & $\operatorname{H}_{33f} = \texttt{8.24.0.63}$ & $\operatorname{H}_{33h} = \texttt{8.24.0.104}$ & \texttt{96.b} \\
\cline{3-7}
& & $\operatorname{H}_{46d} = \texttt{8.24.0.4}$ & $\operatorname{H}_{33e} = \texttt{8.24.0.53}$ & $\operatorname{H}_{33g} = \texttt{8.24.0.102}$ & $\operatorname{H}_{48d} = \texttt{8.24.0.59}$ & \texttt{66.b} \\
\cline{3-7}
& & $\operatorname{H}_{61d} = \texttt{8.48.0.21}$ & $\operatorname{H}_{116e} = \texttt{16.48.0.42}$ & $\operatorname{H}_{95e} = \texttt{8.48.0.193}$ & $\operatorname{H}_{116f} = \texttt{16.48.0.58}$ & \texttt{28227.e} \\
\cline{3-7}
& & $\operatorname{H}_{66d} = \texttt{8.48.0.19}$ & $\operatorname{H}_{79b} = \texttt{8.48.0.172}$ & $\operatorname{H}_{79d} = \texttt{8.48.0.187}$ & $\operatorname{H}_{94f} = \texttt{8.48.0.200}$ & \texttt{2240.l} \\
\cline{3-7}
& & $\operatorname{H}_{67b} = \texttt{8.48.0.22}$ & $\operatorname{H}_{115a} = \texttt{16.48.0.41}$ & $\operatorname{H}_{60b} = \texttt{8.48.0.5}$ & $\operatorname{H}_{115d} = \texttt{16.48.0.57}$ & \texttt{200.c} \\
\cline{3-7}
& & $\operatorname{H}_{209c} = \texttt{16.96.0.6}$ & $\operatorname{H}_{241e} = \texttt{32.96.0.11}$ & $\operatorname{H}_{222c} = \texttt{16.96.0.185}$ & $\operatorname{H}_{241h} = \texttt{32.96.0.19}$ & \texttt{132098.b} \\
\cline{3-7}
& & $\operatorname{H}_{210c} = \texttt{16.96.0.5}$ & $\operatorname{H}_{242h} = \texttt{32.96.0.12}$ & $\operatorname{H}_{221c} = \texttt{16.96.0.186}$ & $\operatorname{H}_{242e} = \texttt{32.96.0.20}$ & \texttt{289.a} \\
\cline{3-7}
& & $\operatorname{H}_{214d} = \texttt{16.96.0.4}$ & $\operatorname{H}_{226e} = \texttt{16.96.0.134}$ & $\operatorname{H}_{226h} = \texttt{16.96.0.178}$ & $\operatorname{H}_{231a} = \texttt{16.96.0.211}$ & \texttt{168640.bg} \\

\cline{2-7}

& \multirow{39}*{$([2,2],[2],[2],[2])$} & $\operatorname{H}_{8} = \texttt{2.6.0.1}$ & $\operatorname{H}_{13} = \texttt{4.6.0.1}$ & $\operatorname{H}_{13} = \texttt{4.6.0.1}$ & $\operatorname{H}_{13} = \texttt{4.6.0.1}$ & \texttt{315.a} \\
\cline{3-7}
& & $\operatorname{H}_{8a} = \texttt{8.12.0.2}$ & $\operatorname{H}_{13a} = \texttt{8.12.0.13}$ & $\operatorname{H}_{13a} = \texttt{8.12.0.13}$ & $\operatorname{H}_{13a} = \texttt{8.12.0.13}$ & \texttt{1800.c} \\
\cline{3-7}
& & $\operatorname{H}_{8b} = \texttt{4.12.0.2}$ & $\operatorname{H}_{13b} = \texttt{8.12.0.14}$ & $\operatorname{H}_{13b} = \texttt{8.12.0.14}$ & $\operatorname{H}_{13b} = \texttt{8.12.0.14}$ & \texttt{1089.j}\\
\cline{3-7}
& & $\operatorname{H}_{8c} = \texttt{8.12.0.1}$ & $\operatorname{H}_{13c} = \texttt{8.12.0.12}$ & $\operatorname{H}_{13e} = \texttt{8.12.0.8}$ & $\operatorname{H}_{13g} = \texttt{8.12.0.7}$ & \texttt{120.a} \\
\cline{3-7}
& & $\operatorname{H}_{24} = \texttt{4.12.0.4}$ & $\operatorname{H}_{27} = \texttt{4.12.0.9}$ & $\operatorname{H}_{32} = \texttt{8.12.0.10}$ & $\operatorname{H}_{32} = \texttt{8.12.0.10}$ & \texttt{1845.e} \\
\cline{3-7}
& & $\operatorname{H}_{24a} = \texttt{8.24.0.28}$ & $\operatorname{H}_{27b} = \texttt{8.24.0.65}$ & $\operatorname{H}_{32a} = \texttt{16.24.0.20}$ & $\operatorname{H}_{32a} = \texttt{16.24.0.20}$ & \texttt{7200.bz} \\
\cline{3-7}
& & $\operatorname{H}_{24b} = \texttt{8.24.0.34}$ & $\operatorname{H}_{27e} = \texttt{8.24.0.75}$ & $\operatorname{H}_{32h} = \texttt{16.24.0.18}$ & $\operatorname{H}_{32h} = \texttt{16.24.0.18}$ & \texttt{1025.c} \\
\cline{3-7}
& & $\operatorname{H}_{24c} = \texttt{8.24.0.29}$ & $\operatorname{H}_{27g} = \texttt{8.24.0.69}$ & $\operatorname{H}_{32j} = \texttt{8.24.0.112}$ & $\operatorname{H}_{32k} = \texttt{8.24.0.108}$ & \texttt{960.d} \\
\cline{3-7}
& & $\operatorname{H}_{24f} = \texttt{8.24.0.33}$ & $\operatorname{H}_{27f} = \texttt{4.24.0.9}$ & $\operatorname{H}_{32g} = \texttt{16.24.0.16}$ & $\operatorname{H}_{32g} = \texttt{16.24.0.16}$ & \texttt{936.h} \\
\cline{3-7}
& & $\operatorname{H}_{24g} = \texttt{8.24.0.27}$ & $\operatorname{H}_{27a} = \texttt{8.24.0.66}$ & $\operatorname{H}_{32b} = \texttt{16.24.0.19}$ & $\operatorname{H}_{32b} = \texttt{16.24.0.19}$ & \texttt{14400.ex} \\
\cline{3-7}
& & $\operatorname{H}_{24h} = \texttt{8.24.0.30}$ & $\operatorname{H}_{27c} = \texttt{8.24.0.73}$ & $\operatorname{H}_{32c} = \texttt{8.24.0.113}$ & $\operatorname{H}_{32d} = \texttt{8.24.0.109}$ & \texttt{2400.b} \\
\cline{3-7}
& & $\operatorname{H}_{38} = \texttt{8.12.0.3}$ & $\operatorname{H}_{34} = \texttt{8.12.0.9}$ & $\operatorname{H}_{34} = \texttt{8.12.0.9}$ & $\operatorname{H}_{44} = \texttt{8.12.0.15}$ & \texttt{350.b} \\
\cline{3-7}
& & $\operatorname{H}_{38b} = \texttt{8.24.0.7}$ & $\operatorname{H}_{34b} = \texttt{8.24.0.111}$ & $\operatorname{H}_{34c} = \texttt{8.24.0.107}$ & $\operatorname{H}_{44a} = \texttt{8.24.0.117}$ & \texttt{3136.q} \\
\cline{3-7}
& & $\operatorname{H}_{46} = \texttt{8.12.0.4}$ & $\operatorname{H}_{33} = \texttt{8.12.0.11}$ & $\operatorname{H}_{33} = \texttt{8.12.0.11}$ & $\operatorname{H}_{48} = \texttt{8.12.0.16}$ & \texttt{198.a} \\
\cline{3-7}
& & $\operatorname{H}_{46b} = \texttt{8.24.0.8}$ & $\operatorname{H}_{33a} = \texttt{8.24.0.114}$ & $\operatorname{H}_{33b} = \texttt{8.24.0.110}$ & $\operatorname{H}_{48a} = \texttt{8.24.0.118}$ & \texttt{576.h} \\
\cline{3-7}
& & $\operatorname{H}_{61}= \texttt{8.24.0.36}$ & $\operatorname{H}_{95} = \texttt{8.24.0.74}$ & $\operatorname{H}_{116} = \texttt{16.24.0.17}$ & $\operatorname{H}_{116} = \texttt{16.24.0.17}$ & \texttt{7275.i} \\
\cline{3-7}
& & $\operatorname{H}_{61a} = \texttt{16.48.0.16}$ & $\operatorname{H}_{95c} = \texttt{16.48.0.73}$ & $\operatorname{H}_{116h} = \texttt{32.48.0.13}$ & $\operatorname{H}_{116h} = \texttt{32.48.0.13}$ & \texttt{873.c} \\
\cline{3-7}
& & $\operatorname{H}_{61b} = \texttt{16.48.0.17}$ & $\operatorname{H}_{95d} = \texttt{16.48.0.72}$ & $\operatorname{H}_{116g} = \texttt{32.48.0.15}$ & $\operatorname{H}_{116g} = \texttt{32.48.0.15}$ & \texttt{6066.e} \\
\cline{3-7}
& & $\operatorname{H}_{61c} = \texttt{8.48.0.152}$ & $\operatorname{H}_{95f} = \texttt{8.48.0.191}$ & $\operatorname{H}_{116c} = \texttt{16.48.0.223}$ & $\operatorname{H}_{116d} = \texttt{16.48.0.219}$ & \texttt{161376.y} \\
\cline{3-7}
& & $\operatorname{H}_{61e} = \texttt{16.48.0.15}$ & $\operatorname{H}_{95g} = \texttt{16.48.0.75}$ & $\operatorname{H}_{116b} = \texttt{32.48.0.14}$ & $\operatorname{H}_{116b} = \texttt{32.48.0.14}$ & \texttt{84681.j} \\
\cline{3-7}
& & $\operatorname{H}_{61f} = \texttt{16.48.0.18}$ & $\operatorname{H}_{95h} = \texttt{16.48.0.74}$ & $\operatorname{H}_{116a} = \texttt{32.48.0.16}$ & $\operatorname{H}_{116a} = \texttt{32.48.0.16}$ & $y^{2} = x^{3} - 134002596x + 596756613760$ \\
\cline{3-7}
& & $\operatorname{H}_{61g} = \texttt{8.48.0.155}$ & $\operatorname{H}_{95b} = \texttt{8.48.0.59}$ & $\operatorname{H}_{116j} = \texttt{16.48.0.221}$ & $\operatorname{H}_{116k} = \texttt{16.48.0.217}$ & \texttt{7872.k} \\
\cline{3-7}
& & $\operatorname{H}_{66} = \texttt{8.24.0.31}$ & $\operatorname{H}_{79} = \texttt{8.24.0.115}$ & $\operatorname{H}_{79} = \texttt{8.24.0.115}$ & $\operatorname{H}_{94} = \texttt{8.24.0.70}$ & \texttt{10080.h} \\
\cline{3-7}
& & $\operatorname{H}_{66a} = \texttt{16.48.0.12}$ & $\operatorname{H}_{79e} = \texttt{16.48.0.229}$ & $\operatorname{H}_{79g} = \texttt{16.48.0.228}$ & $\operatorname{H}_{94a} = \texttt{16.48.0.66}$ & \texttt{39200.bo} \\
\cline{3-7}
& & $\operatorname{H}_{66b} = \texttt{8.48.0.153}$ & $\operatorname{H}_{79f} = \texttt{16.48.0.231}$ & $\operatorname{H}_{79f} = \texttt{16.48.0.231}$ & $\operatorname{H}_{94e} = \texttt{8.48.0.189}$ & \texttt{7840.m} \\
\cline{3-7}
& & $\operatorname{H}_{66c} = \texttt{16.48.0.11}$ & $\operatorname{H}_{79a} = \texttt{16.48.0.226}$ & $\operatorname{H}_{79c} = \texttt{16.48.0.227}$ & $\operatorname{H}_{94c} = \texttt{16.48.0.67}$ & \texttt{5600.j} \\
\cline{3-7}
& & $\operatorname{H}_{66f} = \texttt{8.48.0.150}$ & $\operatorname{H}_{79j} = \texttt{16.48.0.230}$ & $\operatorname{H}_{79j} = \texttt{16.48.0.230}$ & $\operatorname{H}_{94b} = \texttt{8.48.0.57}$ & \texttt{15680.cb} \\
\cline{3-7}
& & $\operatorname{H}_{67} = \texttt{8.24.0.35}$ & $\operatorname{H}_{60} = \texttt{4.24.0.2}$ & $\operatorname{H}_{115} = \texttt{16.24.0.15}$ & $\operatorname{H}_{115} = \texttt{16.24.0.15}$ & \texttt{360.a} \\
\cline{3-7}
& & $\operatorname{H}_{67a} = \texttt{8.48.0.156}$ & $\operatorname{H}_{60c} = \texttt{8.48.0.4}$ & $\operatorname{H}_{115f} = \texttt{16.48.0.220}$ & $\operatorname{H}_{115h} = \texttt{16.48.0.216}$ & \texttt{320.d} \\
\cline{3-7}
& & $\operatorname{H}_{67d} = \texttt{8.48.0.149}$ & $\operatorname{H}_{60a} = \texttt{8.48.0.6}$ & $\operatorname{H}_{115b} = \texttt{16.48.0.222}$ & $\operatorname{H}_{115c} = \texttt{16.48.0.218}$ & \texttt{1600.o} \\
\cline{3-7}
& & $\operatorname{H}_{209} = \texttt{16.48.0.19}$ & $\operatorname{H}_{222} = \texttt{16.48.0.77}$ & $\operatorname{H}_{241} = \texttt{32.48.0.11}$ & $\operatorname{H}_{241} = \texttt{32.48.0.11}$ & \texttt{4626.d} \\
\cline{3-7}
& & $\operatorname{H}_{209a} = \texttt{16.96.0.89}$ & $\operatorname{H}_{222b} = \texttt{16.96.0.24}$ & $\operatorname{H}_{241a} = \texttt{32.96.0.97}$ & $\operatorname{H}_{241b} = \texttt{32.96.0.93}$ & \texttt{16448.k} \\
\cline{3-7}
& & $\operatorname{H}_{209d} = \texttt{16.96.0.85}$ & $\operatorname{H}_{222d} = \texttt{16.96.0.182}$ & $\operatorname{H}_{241f} = \texttt{32.96.0.99}$ & $\operatorname{H}_{241g} = \texttt{32.96.0.95}$ & $y^{2} = x^{3} - 5794082476x + 169747287967440$ \\
\cline{3-7}
& & $\operatorname{H}_{210} = \texttt{16.48.0.20}$ & $\operatorname{H}_{221} = \texttt{16.48.0.76}$ & $\operatorname{H}_{242} = \texttt{32.48.0.12}$ & $\operatorname{H}_{242} = \texttt{32.48.0.12}$ & \texttt{153.c} \\
\cline{3-7}
& & $\operatorname{H}_{210a} = \texttt{16.96.0.90}$ & $\operatorname{H}_{221b} = \texttt{16.96.0.23}$ & $\operatorname{H}_{242a} = \texttt{32.96.0.94}$ & $\operatorname{H}_{242c} = \texttt{32.96.0.98}$ & \texttt{1088.i} \\
\cline{3-7}
& & $\operatorname{H}_{210d} = \texttt{16.96.0.86}$ & $\operatorname{H}_{221d} = \texttt{16.96.0.181}$ & $\operatorname{H}_{242f} = \texttt{32.96.0.96}$ & $\operatorname{H}_{242g} = \texttt{32.96.0.100}$ & \texttt{18496.i} \\
\cline{3-7}
& & $\operatorname{H}_{214} = \texttt{16.48.0.14}$ & $\operatorname{H}_{226} = \texttt{16.48.0.225}$ & $\operatorname{H}_{226} = \texttt{16.48.0.225}$ & $\operatorname{H}_{231} = \texttt{16.48.0.68}$ & \texttt{421600.o} \\
\cline{3-7}
& & $\operatorname{H}_{214a} = \texttt{16.96.0.84}$ & $\operatorname{H}_{226a} = \texttt{16.96.0.323}$ & $\operatorname{H}_{226b} = \texttt{16.96.0.321}$ & $\operatorname{H}_{231d} = \texttt{16.96.0.21}$ & $y^{2} = x^{3} - 248504206997764x - 1507817332544964967680$ \\
\cline{3-7}
& & $\operatorname{H}_{214c} = \texttt{16.96.0.88}$ & $\operatorname{H}_{226f} = \texttt{16.96.0.322}$ & $\operatorname{H}_{226g} = \texttt{16.96.0.324}$ & $\operatorname{H}_{231b} = \texttt{16.96.0.179}$ & \texttt{$y^{2} = x^{3} - 62126051749441x - 188477166568120620960$} \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline

Isogeny Graph & Isogeny-Torsion Graph & $\rho_{E_{1},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{2},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{3},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{4},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{5},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{6},2^{\infty}}(G_{\QQ})$ & Example Isogeny Class \\
\hline
\multirow{81}*{\includegraphics[scale=0.13]{T6_Graph.png}} &

\multirow{5}*{$([2,4],[8],[4],[2,2],[2],[2])$} & $\operatorname{H}_{98e} = \texttt{8.48.0.24}$ & $\operatorname{H}_{102p} = \texttt{8.48.0.159}$ & $\operatorname{H}_{120d} = \texttt{16.48.0.27}$ & $\operatorname{H}_{101d} = \texttt{8.48.0.34}$ & $\operatorname{H}_{122c} = \texttt{16.48.0.48}$ & $\operatorname{H}_{85l} = \texttt{8.48.0.177}$ & \texttt{21.a} \\
\cline{3-9}
& & $\operatorname{H}_{181e} = \texttt{8.96.0.38}$ & $\operatorname{H}_{223d} = \texttt{16.96.0.97}$ & $\operatorname{H}_{229g} = \texttt{16.96.0.99}$ & $\operatorname{H}_{203f} = \texttt{8.96.0.48}$ & $\operatorname{H}_{233a} = \texttt{16.96.0.136}$ & $\operatorname{H}_{199f} = \texttt{8.96.0.165}$ & \texttt{102.c} \\
\cline{3-9}
& & $\operatorname{H}_{188c} = \texttt{8.96.0.37}$ & $\operatorname{H}_{230e} = \texttt{16.96.0.98}$ & $\operatorname{H}_{236b} = \texttt{16.96.0.103}$ & $\operatorname{H}_{200b} = \texttt{8.96.0.50}$ & $\operatorname{H}_{202g} = \texttt{8.96.0.164}$ & $\operatorname{H}_{217c} = \texttt{16.96.0.137}$ & \texttt{42.a} \\
\cline{3-9}
& & $\operatorname{H}_{200a} = \texttt{8.96.0.33}$ & $\operatorname{H}_{202h} = \texttt{8.96.0.157}$ & $\operatorname{H}_{217b} = \texttt{16.96.0.91}$ & $\operatorname{H}_{188d} = \texttt{8.96.0.56}$ & $\operatorname{H}_{236h} = \texttt{16.96.0.147}$ & $\operatorname{H}_{230b} = \texttt{16.96.0.146}$ & \texttt{336.d} \\
\cline{3-9}
& & $\operatorname{H}_{204h} = \texttt{8.96.0.34}$ & $\operatorname{H}_{197h} = \texttt{8.96.0.155}$ & $\operatorname{H}_{234b} = \texttt{16.96.0.93}$ & $\operatorname{H}_{190d} = \texttt{8.96.0.53}$ & $\operatorname{H}_{219g} = \texttt{16.96.0.150}$ & $\operatorname{H}_{228h} = \texttt{16.96.0.142}$ & \texttt{48.a} \\
\cline{2-9}

& \multirow{8}*{$([2,4],[4],[4],[2,2],[2],[2])$} & $\operatorname{H}_{25n} = \texttt{4.24.0.5}$ & $\operatorname{H}_{36n} = \texttt{8.24.0.45}$ & $\operatorname{H}_{36n} = \texttt{8.24.0.45}$ & $\operatorname{H}_{25h} = \texttt{4.24.0.6}$ & $\operatorname{H}_{36l} = \texttt{8.24.0.55}$ & $\operatorname{H}_{36l} = \texttt{8.24.0.55}$ & \texttt{231.a} \\
\cline{3-9}
& & $\operatorname{H}_{62a} = \texttt{8.48.0.23}$ & $\operatorname{H}_{78j} = \texttt{8.48.0.158}$ & $\operatorname{H}_{75j} = \texttt{8.48.0.157}$ & $\operatorname{H}_{100h} = \texttt{8.48.0.36}$ & $\operatorname{H}_{117k} = \texttt{16.48.0.46}$ & $\operatorname{H}_{117k} = \texttt{16.48.0.46}$ & \texttt{3696.e} \\
\cline{3-9}
& & $\operatorname{H}_{87c} = \texttt{8.48.0.26}$ & $\operatorname{H}_{121d} = \texttt{16.48.0.30}$ & $\operatorname{H}_{86l} = \texttt{8.48.0.160}$ & $\operatorname{H}_{99h} = \texttt{8.48.0.31}$ & $\operatorname{H}_{119b} = \texttt{16.48.0.45}$ & $\operatorname{H}_{84l} = \texttt{8.48.0.175}$ & \texttt{120.b} \\
\cline{3-9}
& & $\operatorname{H}_{99g} = \texttt{8.48.0.27}$ & $\operatorname{H}_{119d} = \texttt{16.48.0.31}$ & $\operatorname{H}_{84k} = \texttt{8.48.0.162}$ & $\operatorname{H}_{87d} = \texttt{8.48.0.33}$ & $\operatorname{H}_{121c} = \texttt{16.48.0.47}$ & $\operatorname{H}_{86j} = \texttt{8.48.0.178}$ & \texttt{240.c} \\
\cline{3-9}
& & $\operatorname{H}_{100e} = \texttt{8.48.0.29}$ & $\operatorname{H}_{117d} = \texttt{16.48.0.29}$ & $\operatorname{H}_{117d} = \texttt{16.48.0.29}$ & $\operatorname{H}_{62b} = \texttt{8.48.0.30}$ & $\operatorname{H}_{78i} = \texttt{8.48.0.173}$ & $\operatorname{H}_{75i} = \texttt{8.48.0.174}$ & \texttt{1848.g} \\
\cline{3-9}
& & $\operatorname{H}_{101b} = \texttt{8.48.0.25}$ & $\operatorname{H}_{85k} = \texttt{8.48.0.161}$ & $\operatorname{H}_{122d} = \texttt{16.48.0.32}$ & $\operatorname{H}_{98h} = \texttt{8.48.0.32}$ & $\operatorname{H}_{120b} = \texttt{16.48.0.43}$ & $\operatorname{H}_{102o} = \texttt{8.48.0.176}$ & \texttt{210.c} \\
\cline{3-9}
& & $\operatorname{H}_{190c} = \texttt{8.96.0.42}$ & $\operatorname{H}_{219c} = \texttt{16.96.0.106}$ & $\operatorname{H}_{228b} = \texttt{16.96.0.110}$ & $\operatorname{H}_{204f} = \texttt{8.96.0.49}$ & $\operatorname{H}_{234a} = \texttt{16.96.0.135}$ & $\operatorname{H}_{197g} = \texttt{8.96.0.166}$ & \texttt{24.a} \\
\cline{3-9}
& & $\operatorname{H}_{203e} = \texttt{8.96.0.35}$ & $\operatorname{H}_{233b} = \texttt{16.96.0.94}$ & $\operatorname{H}_{199e} = \texttt{8.96.0.156}$ & $\operatorname{H}_{181f} = \texttt{8.96.0.55}$ & $\operatorname{H}_{223h} = \texttt{16.96.0.145}$ & $\operatorname{H}_{229c} = \texttt{16.96.0.151}$ & \texttt{816.b} \\
\cline{2-9}

& \multirow{24}*{$([2,2],[4],[2],[2,2],[2],[2])$} & $\operatorname{H}_{25i} = \texttt{4.24.0.3}$ & $\operatorname{H}_{36h} = \texttt{8.24.0.46}$ & $\operatorname{H}_{36f} = \texttt{8.24.0.56}$ & $\operatorname{H}_{25l} = \texttt{8.24.0.24}$ & $\operatorname{H}_{36m} = \texttt{16.24.0.4}$ & $\operatorname{H}_{36m} = \texttt{16.24.0.4}$ & \texttt{1287.e} \\
\cline{3-9}
& & $\operatorname{H}_{62e} = \texttt{8.48.0.8}$ & $\operatorname{H}_{78g} = \texttt{8.48.0.164}$ & $\operatorname{H}_{75f} = \texttt{8.48.0.180}$ & $\operatorname{H}_{100j} = \texttt{8.48.0.146}$ & $\operatorname{H}_{117l} = \texttt{16.48.0.183}$ & $\operatorname{H}_{117l} = \texttt{16.48.0.183}$ & \texttt{14784.ci} \\
\cline{3-9}
& & $\operatorname{H}_{62f} = \texttt{8.48.0.7}$ & $\operatorname{H}_{75g} = \texttt{8.48.0.163}$ & $\operatorname{H}_{78h} = \texttt{8.48.0.179}$ & $\operatorname{H}_{100i} = \texttt{8.48.0.148}$ & $\operatorname{H}_{117c} = \texttt{16.48.0.195}$ & $\operatorname{H}_{117c} = \texttt{16.48.0.195}$ & \texttt{14784.z} \\
\cline{3-9}
& & $\operatorname{H}_{87k} = \texttt{8.48.0.12}$ & $\operatorname{H}_{121f} = \texttt{16.48.0.37}$ & $\operatorname{H}_{86n} = \texttt{8.48.0.184}$ & $\operatorname{H}_{99o} = \texttt{8.48.0.125}$ & $\operatorname{H}_{119j} = \texttt{16.48.0.160}$ & $\operatorname{H}_{84d} = \texttt{16.48.0.148}$ & \texttt{600.c} \\
\cline{3-9}
& & $\operatorname{H}_{87l} = \texttt{8.48.0.15}$ & $\operatorname{H}_{86o} = \texttt{8.48.0.166}$ & $\operatorname{H}_{121e} = \texttt{16.48.0.52}$ & $\operatorname{H}_{99n} = \texttt{8.48.0.75}$ & $\operatorname{H}_{119l} = \texttt{16.48.0.88}$ & $\operatorname{H}_{84c} = \texttt{16.48.0.146}$ & \texttt{1200.o} \\
\cline{3-9}
& & $\operatorname{H}_{98m} = \texttt{8.48.0.9}$ & $\operatorname{H}_{102k} = \texttt{8.48.0.165}$ & $\operatorname{H}_{120h} = \texttt{16.48.0.49}$ & $\operatorname{H}_{101m} = \texttt{8.48.0.142}$ & $\operatorname{H}_{122l} = \texttt{16.48.0.114}$ & $\operatorname{H}_{85c} = \texttt{16.48.0.126}$ & \texttt{2352.v} \\
\cline{3-9}
& & $\operatorname{H}_{98n} = \texttt{8.48.0.11}$ & $\operatorname{H}_{120f} = \texttt{16.48.0.33}$ & $\operatorname{H}_{102l} = \texttt{8.48.0.182}$ & $\operatorname{H}_{101o} = \texttt{8.48.0.109}$ & $\operatorname{H}_{122k} = \texttt{16.48.0.174}$ & $\operatorname{H}_{85d} = \texttt{16.48.0.125}$ & \texttt{147.a} \\
\cline{3-9}
& & $\operatorname{H}_{99m} = \texttt{8.48.0.16}$ & $\operatorname{H}_{84p} = \texttt{8.48.0.168}$ & $\operatorname{H}_{119f} = \texttt{16.48.0.53}$ & $\operatorname{H}_{87p} = \texttt{8.48.0.101}$ & $\operatorname{H}_{121l} = \texttt{16.48.0.173}$ & $\operatorname{H}_{86d} = \texttt{16.48.0.137}$ & \texttt{2880.bb} \\
\cline{3-9}
& & $\operatorname{H}_{99p} = \texttt{8.48.0.10}$ & $\operatorname{H}_{119h} = \texttt{16.48.0.35}$ & $\operatorname{H}_{84o} = \texttt{8.48.0.181}$ & $\operatorname{H}_{87m} = \texttt{8.48.0.122}$ & $\operatorname{H}_{121k} = \texttt{16.48.0.113}$ & $\operatorname{H}_{86b} = \texttt{16.48.0.138}$ & \texttt{2880.x} \\
\cline{3-9}
& & $\operatorname{H}_{100a} = \texttt{8.48.0.17}$ & $\operatorname{H}_{117b} = \texttt{16.48.0.36}$ & $\operatorname{H}_{117i} = \texttt{16.48.0.51}$ & $\operatorname{H}_{62g} = \texttt{8.48.0.141}$ & $\operatorname{H}_{78d} = \texttt{16.48.0.212}$ & $\operatorname{H}_{75d} = \texttt{16.48.0.206}$ & \texttt{142296.bm} \\
\cline{3-9}
& & $\operatorname{H}_{101j} = \texttt{8.48.0.18}$ & $\operatorname{H}_{122f} = \texttt{16.48.0.38}$ & $\operatorname{H}_{85m} = \texttt{8.48.0.183}$ & $\operatorname{H}_{98o} = \texttt{8.48.0.66}$ & $\operatorname{H}_{102g} = \texttt{16.48.0.98}$ & $\operatorname{H}_{120j} = \texttt{16.48.0.84}$ & \texttt{63.a} \\
\cline{3-9}
& & $\operatorname{H}_{101l} = \texttt{8.48.0.13}$ & $\operatorname{H}_{85p} = \texttt{8.48.0.167}$ & $\operatorname{H}_{122e} = \texttt{16.48.0.54}$ & $\operatorname{H}_{98p} = \texttt{8.48.0.90}$ & $\operatorname{H}_{102h} = \texttt{16.48.0.100}$ & $\operatorname{H}_{120l} = \texttt{16.48.0.156}$ & \texttt{1008.l} \\
\cline{3-9}
& & $\operatorname{H}_{181a} = \texttt{8.96.0.19}$ & $\operatorname{H}_{223b} = \texttt{16.96.0.117}$ & $\operatorname{H}_{229b} = \texttt{16.96.0.171}$ & $\operatorname{H}_{203d} = \texttt{8.96.0.152}$ & $\operatorname{H}_{233e} = \texttt{16.96.0.271}$ & $\operatorname{H}_{199b} = \texttt{16.96.0.275}$ & \texttt{1734.j} \\
\cline{3-9}
& & $\operatorname{H}_{181b} = \texttt{8.96.0.26}$ & $\operatorname{H}_{229e} = \texttt{16.96.0.119}$ & $\operatorname{H}_{223f} = \texttt{16.96.0.165}$ & $\operatorname{H}_{203c} = \texttt{8.96.0.112}$ & $\operatorname{H}_{233f} = \texttt{16.96.0.235}$ & $\operatorname{H}_{199a} = \texttt{16.96.0.274}$ & \texttt{13872.bm} \\
\cline{3-9}
& & $\operatorname{H}_{188a} = \texttt{8.96.0.24}$ & $\operatorname{H}_{236a} = \texttt{16.96.0.123}$ & $\operatorname{H}_{230d} = \texttt{16.96.0.166}$ & $\operatorname{H}_{200f} = \texttt{8.96.0.128}$ & $\operatorname{H}_{202d} = \texttt{16.96.0.247}$ & $\operatorname{H}_{217f} = \texttt{16.96.0.305}$ & \texttt{2352.l} \\
\cline{3-9}
& & $\operatorname{H}_{188b} = \texttt{8.96.0.20}$ & $\operatorname{H}_{230h} = \texttt{16.96.0.118}$ & $\operatorname{H}_{236g} = \texttt{16.96.0.167}$ & $\operatorname{H}_{200e} = \texttt{8.96.0.110}$ & $\operatorname{H}_{202c} = \texttt{16.96.0.245}$ & $\operatorname{H}_{217h} = \texttt{16.96.0.213}$ & \texttt{294.g} \\
\cline{3-9}
& & $\operatorname{H}_{190a} = \texttt{8.96.0.21}$ & $\operatorname{H}_{219a} = \texttt{16.96.0.126}$ & $\operatorname{H}_{228e} = \texttt{16.96.0.162}$ & $\operatorname{H}_{204d} = \texttt{8.96.0.137}$ & $\operatorname{H}_{234g} = \texttt{16.96.0.270}$ & $\operatorname{H}_{197c} = \texttt{16.96.0.251}$ & \texttt{144.b} \\
\cline{3-9}
& & $\operatorname{H}_{190b} = \texttt{8.96.0.32}$ & $\operatorname{H}_{228a} = \texttt{16.96.0.130}$ & $\operatorname{H}_{219f} = \texttt{16.96.0.170}$ & $\operatorname{H}_{204a} = \texttt{8.96.0.107}$ & $\operatorname{H}_{234f} = \texttt{16.96.0.233}$ & $\operatorname{H}_{197d} = \texttt{16.96.0.249}$ & \texttt{72.a} \\
\cline{3-9}
& & $\operatorname{H}_{200c} = \texttt{8.96.0.13}$ & $\operatorname{H}_{202e} = \texttt{8.96.0.161}$ & $\operatorname{H}_{217d} = \texttt{16.96.0.157}$ & $\operatorname{H}_{188h} = \texttt{8.96.0.138}$ & $\operatorname{H}_{236f} = \texttt{16.96.0.277}$ & $\operatorname{H}_{230f} = \texttt{16.96.0.240}$ & \texttt{1344.i} \\
\cline{3-9}
& & $\operatorname{H}_{200d} = \texttt{8.96.0.11}$ & $\operatorname{H}_{217a} = \texttt{16.96.0.111}$ & $\operatorname{H}_{202f} = \texttt{8.96.0.168}$ & $\operatorname{H}_{188g} = \texttt{8.96.0.108}$ & $\operatorname{H}_{236c} = \texttt{16.96.0.217}$ & $\operatorname{H}_{230a} = \texttt{16.96.0.255}$ & \texttt{1344.q} \\
\cline{3-9}
& & $\operatorname{H}_{203a} = \texttt{8.96.0.14}$ & $\operatorname{H}_{233d} = \texttt{16.96.0.114}$ & $\operatorname{H}_{199g} = \texttt{8.96.0.169}$ & $\operatorname{H}_{181g} = \texttt{8.96.0.109}$ & $\operatorname{H}_{223e} = \texttt{16.96.0.239}$ & $\operatorname{H}_{229h} = \texttt{16.96.0.225}$ & \texttt{3264.bc} \\
\cline{3-9}
& & $\operatorname{H}_{203b} = \texttt{8.96.0.12}$ & $\operatorname{H}_{199h} = \texttt{8.96.0.160}$ & $\operatorname{H}_{233c} = \texttt{16.96.0.156}$ & $\operatorname{H}_{181h} = \texttt{8.96.0.131}$ & $\operatorname{H}_{223c} = \texttt{16.96.0.256}$ & $\operatorname{H}_{229d} = \texttt{16.96.0.289}$ & \texttt{3264.m} \\
\cline{3-9}
& & $\operatorname{H}_{204c} = \texttt{8.96.0.15}$ & $\operatorname{H}_{234c} = \texttt{16.96.0.113}$ & $\operatorname{H}_{197e} = \texttt{8.96.0.170}$ & $\operatorname{H}_{190g} = \texttt{8.96.0.144}$ & $\operatorname{H}_{219d} = \texttt{16.96.0.280}$ & $\operatorname{H}_{228c} = \texttt{16.96.0.300}$ & \texttt{192.b} \\
\cline{3-9}
& & $\operatorname{H}_{204b} = \texttt{8.96.0.9}$ & $\operatorname{H}_{197f} = \texttt{8.96.0.159}$ & $\operatorname{H}_{234d} = \texttt{16.96.0.155}$ & $\operatorname{H}_{190h} = \texttt{8.96.0.124}$ & $\operatorname{H}_{219h} = \texttt{16.96.0.220}$ & $\operatorname{H}_{228g} = \texttt{16.96.0.263}$ & \texttt{192.d} \\
\cline{2-9}

& \multirow{44}*{$([2,2],[2],[2],[2,2],[2],[2])$} & $\operatorname{H}_{25} = \texttt{4.12.0.3}$ & $\operatorname{H}_{36} = \texttt{8.12.0.5}$ & $\operatorname{H}_{36} = \texttt{8.12.0.5}$ & $\operatorname{H}_{25} = \texttt{4.12.0.3}$ & $\operatorname{H}_{36} = \texttt{8.12.0.5}$ & $\operatorname{H}_{36} = \texttt{8.12.0.5}$ & \texttt{3465.l} \\
\cline{3-9}
& & $\operatorname{H}_{25a} = \texttt{8.24.0.17}$ & $\operatorname{H}_{36r} = \texttt{16.24.0.14}$ & $\operatorname{H}_{36o} = \texttt{8.24.0.89}$ & $\operatorname{H}_{25k} = \texttt{8.24.0.9}$ & $\operatorname{H}_{36b} = \texttt{16.24.0.3}$ & $\operatorname{H}_{36a} = \texttt{8.24.0.87}$ & \texttt{693.d} \\
\cline{3-9}
& & $\operatorname{H}_{25b} = \texttt{8.24.0.11}$ & $\operatorname{H}_{36q} = \texttt{8.24.0.94}$ & $\operatorname{H}_{36p} = \texttt{16.24.0.9}$ & $\operatorname{H}_{25j} = \texttt{8.24.0.14}$ & $\operatorname{H}_{36s} = \texttt{8.24.0.93}$ & $\operatorname{H}_{36t} = \texttt{16.24.0.8}$ & \texttt{990.b} \\
\cline{3-9}
& & $\operatorname{H}_{25c} = \texttt{8.24.0.26}$ & $\operatorname{H}_{36j} = \texttt{16.24.0.11}$ & $\operatorname{H}_{36j} = \texttt{16.24.0.11}$ & $\operatorname{H}_{25f} = \texttt{8.24.0.19}$ & $\operatorname{H}_{36e} = \texttt{8.24.0.98}$ & $\operatorname{H}_{36c} = \texttt{8.24.0.96}$ & \texttt{990.c} \\
\cline{3-9}
& & $\operatorname{H}_{25d} = \texttt{8.24.0.16}$ & $\operatorname{H}_{36d} = \texttt{16.24.0.12}$ & $\operatorname{H}_{36d} = \texttt{16.24.0.12}$ & $\operatorname{H}_{25d} = \texttt{8.24.0.16}$ & $\operatorname{H}_{36d} = \texttt{16.24.0.12}$ & $\operatorname{H}_{36d} = \texttt{16.24.0.12}$ & \texttt{54450.bw} \\
\cline{3-9}
& & $\operatorname{H}_{25g} = \texttt{8.24.0.20}$ & $\operatorname{H}_{36i} = \texttt{8.24.0.95}$ & $\operatorname{H}_{36i} = \texttt{8.24.0.95}$ & $\operatorname{H}_{25e} = \texttt{8.24.0.21}$ & $\operatorname{H}_{36k} = \texttt{8.24.0.97}$ & $\operatorname{H}_{36k} = \texttt{8.24.0.97}$ & \texttt{6720.b} \\
\cline{3-9}
& & $\operatorname{H}_{25m} = \texttt{8.24.0.12}$ & $\operatorname{H}_{36g} = \texttt{16.24.0.10}$ & $\operatorname{H}_{36g} = \texttt{16.24.0.10}$ & $\operatorname{H}_{25m} = \texttt{8.24.0.12}$ & $\operatorname{H}_{36g} = \texttt{16.24.0.10}$ & $\operatorname{H}_{36g} = \texttt{16.24.0.10}$ & \texttt{53361.q} \\
\cline{3-9}
& & $\operatorname{H}_{62} = \texttt{8.24.0.22}$ & $\operatorname{H}_{78} = \texttt{8.24.0.100}$ & $\operatorname{H}_{75} = \texttt{8.24.0.99}$ & $\operatorname{H}_{100} = \texttt{8.24.0.25}$ & $\operatorname{H}_{117} = \texttt{16.24.0.5}$ & $\operatorname{H}_{117} = \texttt{16.24.0.5}$ & \texttt{5544.s} \\
\cline{3-9}
& & $\operatorname{H}_{62c} = \texttt{8.48.0.67}$ & $\operatorname{H}_{78e} = \texttt{8.48.0.214}$ & $\operatorname{H}_{75a} = \texttt{16.48.0.205}$ & $\operatorname{H}_{100c} = \texttt{8.48.0.128}$ & $\operatorname{H}_{117n} = \texttt{16.48.0.162}$ & $\operatorname{H}_{117o} = \texttt{16.48.0.115}$ & \texttt{8280.g} \\
\cline{3-9}
& & $\operatorname{H}_{62d} = \texttt{8.48.0.127}$ & $\operatorname{H}_{78f} = \texttt{8.48.0.223}$ & $\operatorname{H}_{75c} = \texttt{16.48.0.208}$ & $\operatorname{H}_{100b} = \texttt{8.48.0.68}$ & $\operatorname{H}_{117f} = \texttt{16.48.0.89}$ & $\operatorname{H}_{117e} = \texttt{16.48.0.172}$ & \texttt{16560.h} \\
\cline{3-9}
& & $\operatorname{H}_{62h} = \texttt{8.48.0.77}$ & $\operatorname{H}_{78b} = \texttt{16.48.0.211}$ & $\operatorname{H}_{75h} = \texttt{8.48.0.209}$ & $\operatorname{H}_{100f} = \texttt{8.48.0.78}$ & $\operatorname{H}_{117h} = \texttt{16.48.0.90}$ & $\operatorname{H}_{117m} = \texttt{16.48.0.112}$ & \texttt{25872.cs} \\
\cline{3-9}
& & $\operatorname{H}_{62i} = \texttt{8.48.0.102}$ & $\operatorname{H}_{78a} = \texttt{16.48.0.214}$ & $\operatorname{H}_{75e} = \texttt{8.48.0.232}$ & $\operatorname{H}_{100g} = \texttt{8.48.0.103}$ & $\operatorname{H}_{117p} = \texttt{16.48.0.161}$ & $\operatorname{H}_{117g} = \texttt{16.48.0.175}$ & \texttt{12936.m} \\
\cline{3-9}
& & $\operatorname{H}_{62j} = \texttt{8.48.0.115}$ & $\operatorname{H}_{78c} = \texttt{16.48.0.215}$ & $\operatorname{H}_{75b} = \texttt{16.48.0.209}$ & $\operatorname{H}_{100d} = \texttt{8.48.0.114}$ & $\operatorname{H}_{117a} = \texttt{16.48.0.201}$ & $\operatorname{H}_{117j} = \texttt{16.48.0.189}$ & $y^{2} = x^{3} + x^{2} - 87851969x - 102107357409$ \\
\cline{3-9}
& & $\operatorname{H}_{87} = \texttt{8.24.0.13}$ & $\operatorname{H}_{121} = \texttt{16.24.0.6}$ & $\operatorname{H}_{86} = \texttt{8.24.0.91}$ & $\operatorname{H}_{99} = \texttt{8.24.0.15}$ & $\operatorname{H}_{119} = \texttt{16.24.0.7}$ & $\operatorname{H}_{84} = \texttt{8.24.0.92}$ & \texttt{1989.e} \\
\cline{3-9}
& & $\operatorname{H}_{87a} = \texttt{8.48.0.70}$ & $\operatorname{H}_{121m} = \texttt{16.48.0.92}$ & $\operatorname{H}_{86g} = \texttt{16.48.0.136}$ & $\operatorname{H}_{99d} = \texttt{8.48.0.133}$ & $\operatorname{H}_{119n} = \texttt{16.48.0.118}$ & $\operatorname{H}_{84f} = \texttt{16.48.0.155}$ & \texttt{3600.t} \\
\cline{3-9}
& & $\operatorname{H}_{87b} = \texttt{8.48.0.116}$ & $\operatorname{H}_{121p} = \texttt{16.48.0.164}$ & $\operatorname{H}_{86e} = \texttt{16.48.0.141}$ & $\operatorname{H}_{99c} = \texttt{8.48.0.104}$ & $\operatorname{H}_{119p} = \texttt{16.48.0.178}$ & $\operatorname{H}_{84e} = \texttt{16.48.0.153}$ & \texttt{1800.n} \\
\cline{3-9}
& & $\operatorname{H}_{87e} = \texttt{8.48.0.118}$ & $\operatorname{H}_{121b} = \texttt{16.48.0.196}$ & $\operatorname{H}_{86i} = \texttt{8.48.0.228}$ & $\operatorname{H}_{99b} = \texttt{8.48.0.106}$ & $\operatorname{H}_{119a} = \texttt{16.48.0.184}$ & $\operatorname{H}_{84i} = \texttt{8.48.0.230}$ & \texttt{960.c} \\
\cline{3-9}
& & $\operatorname{H}_{87f} = \texttt{8.48.0.72}$ & $\operatorname{H}_{121a} = \texttt{16.48.0.182}$ & $\operatorname{H}_{86k} = \texttt{8.48.0.212}$ & $\operatorname{H}_{99a} = \texttt{8.48.0.135}$ & $\operatorname{H}_{119c} = \texttt{16.48.0.197}$ & $\operatorname{H}_{84j} = \texttt{8.48.0.221}$ & \texttt{960.j} \\
\cline{3-9}
& & $\operatorname{H}_{87g} = \texttt{8.48.0.99}$ & $\operatorname{H}_{121o} = \texttt{16.48.0.176}$ & $\operatorname{H}_{86f} = \texttt{16.48.0.142}$ & $\operatorname{H}_{99f} = \texttt{8.48.0.112}$ & $\operatorname{H}_{119o} = \texttt{16.48.0.165}$ & $\operatorname{H}_{84g} = \texttt{16.48.0.151}$ & \texttt{14400.db} \\
\cline{3-9}
& & $\operatorname{H}_{87h} = \texttt{8.48.0.111}$ & $\operatorname{H}_{121n} = \texttt{16.48.0.116}$ & $\operatorname{H}_{86h} = \texttt{16.48.0.143}$ & $\operatorname{H}_{99e} = \texttt{8.48.0.69}$ & $\operatorname{H}_{119m} = \texttt{16.48.0.93}$ & $\operatorname{H}_{84h} = \texttt{16.48.0.147}$ & \texttt{14400.cm} \\
\cline{3-9}
& & $\operatorname{H}_{87i} = \texttt{8.48.0.73}$ & $\operatorname{H}_{121j} = \texttt{16.48.0.91}$ & $\operatorname{H}_{86a} = \texttt{16.48.0.135}$ & $\operatorname{H}_{99j} = \texttt{8.48.0.134}$ & $\operatorname{H}_{119e} = \texttt{16.48.0.191}$ & $\operatorname{H}_{84n} = \texttt{8.48.0.222}$ & \texttt{720.d} \\
\cline{3-9}
& & $\operatorname{H}_{87j} = \texttt{8.48.0.119}$ & $\operatorname{H}_{121i} = \texttt{16.48.0.163}$ & $\operatorname{H}_{86c} = \texttt{16.48.0.140}$ & $\operatorname{H}_{99i} = \texttt{8.48.0.105}$ & $\operatorname{H}_{119g} = \texttt{16.48.0.202}$ & $\operatorname{H}_{84m} = \texttt{8.48.0.231}$ & \texttt{360.b} \\
\cline{3-9}
& & $\operatorname{H}_{87n} = \texttt{8.48.0.71}$ & $\operatorname{H}_{121h} = \texttt{16.48.0.200}$ & $\operatorname{H}_{86p} = \texttt{8.48.0.213}$ & $\operatorname{H}_{99l} = \texttt{8.48.0.136}$ & $\operatorname{H}_{119i} = \texttt{16.48.0.117}$ & $\operatorname{H}_{84a} = \texttt{16.48.0.154}$ & \texttt{4800.cd} \\
\cline{3-9}
& & $\operatorname{H}_{87o} = \texttt{8.48.0.117}$ & $\operatorname{H}_{121g} = \texttt{16.48.0.190}$ & $\operatorname{H}_{86m} = \texttt{8.48.0.229}$ & $\operatorname{H}_{99k} = \texttt{8.48.0.107}$ & $\operatorname{H}_{119k} = \texttt{16.48.0.177}$ & $\operatorname{H}_{84b} = \texttt{16.48.0.152}$ & \texttt{4800.r} \\
\cline{3-9}
& & $\operatorname{H}_{98} = \texttt{8.24.0.10}$ & $\operatorname{H}_{102} = \texttt{8.24.0.88}$ & $\operatorname{H}_{120} = \texttt{16.24.0.1}$ & $\operatorname{H}_{101} = \texttt{8.24.0.18}$ & $\operatorname{H}_{122} = \texttt{16.24.0.13}$ & $\operatorname{H}_{85} = \texttt{8.24.0.90}$ & \texttt{525.d} \\
\cline{3-9}
& & $\operatorname{H}_{98a} = \texttt{8.48.0.83}$ & $\operatorname{H}_{102b} = \texttt{16.48.0.105}$ & $\operatorname{H}_{120p} = \texttt{16.48.0.169}$ & $\operatorname{H}_{101c} = \texttt{8.48.0.126}$ & $\operatorname{H}_{122p} = \texttt{16.48.0.167}$ & $\operatorname{H}_{85f} = \texttt{16.48.0.129}$ & \texttt{28224.fk} \\
\cline{3-9}
& & $\operatorname{H}_{98b} = \texttt{8.48.0.85}$ & $\operatorname{H}_{102m} = \texttt{8.48.0.219}$ & $\operatorname{H}_{120c} = \texttt{16.48.0.192}$ & $\operatorname{H}_{101g} = \texttt{8.48.0.130}$ & $\operatorname{H}_{122b} = \texttt{16.48.0.185}$ & $\operatorname{H}_{85j} = \texttt{8.48.0.225}$ & \texttt{1344.g} \\
\cline{3-9}
& & $\operatorname{H}_{98c} = \texttt{8.48.0.94}$ & $\operatorname{H}_{102n} = \texttt{8.48.0.215}$ & $\operatorname{H}_{120a} = \texttt{16.48.0.180}$ & $\operatorname{H}_{101e} = \texttt{8.48.0.80}$ & $\operatorname{H}_{122a} = \texttt{16.48.0.194}$ & $\operatorname{H}_{85i} = \texttt{8.48.0.210}$ & \texttt{1344.s} \\
\cline{3-9}
& & $\operatorname{H}_{98d} = \texttt{8.48.0.92}$ & $\operatorname{H}_{120n} = \texttt{16.48.0.109}$ & $\operatorname{H}_{102a} = \texttt{16.48.0.107}$ & $\operatorname{H}_{101a} = \texttt{8.48.0.76}$ & $\operatorname{H}_{85e} = \texttt{16.48.0.124}$ & $\operatorname{H}_{122m} = \texttt{16.48.0.95}$ & \texttt{22050.df} \\
\cline{3-9}
& & $\operatorname{H}_{98f} = \texttt{8.48.0.65}$ & $\operatorname{H}_{102d} = \texttt{16.48.0.99}$ & $\operatorname{H}_{120m} = \texttt{16.48.0.85}$ & $\operatorname{H}_{101h} = \texttt{8.48.0.113}$ & $\operatorname{H}_{122o} = \texttt{16.48.0.119}$ & $\operatorname{H}_{85h} = \texttt{16.48.0.131}$ & \texttt{441.f} \\
\cline{3-9}
& & $\operatorname{H}_{98g} = \texttt{8.48.0.87}$ & $\operatorname{H}_{102c} = \texttt{16.48.0.103}$ & $\operatorname{H}_{120o} = \texttt{16.48.0.157}$ & $\operatorname{H}_{101f} = \texttt{8.48.0.100}$ & $\operatorname{H}_{122n} = \texttt{16.48.0.179}$ & $\operatorname{H}_{85g} = \texttt{16.48.0.130}$ & \texttt{7056.p} \\
\cline{3-9}
& & $\operatorname{H}_{98i} = \texttt{8.48.0.86}$ & $\operatorname{H}_{102e} = \texttt{16.48.0.104}$ & $\operatorname{H}_{120i} = \texttt{16.48.0.168}$ & $\operatorname{H}_{101n} = \texttt{8.48.0.129}$ & $\operatorname{H}_{122g} = \texttt{16.48.0.203}$ & $\operatorname{H}_{85o} = \texttt{8.48.0.226}$ & \texttt{4032.h} \\
\cline{3-9}
& & $\operatorname{H}_{98j} = \texttt{8.48.0.93}$ & $\operatorname{H}_{120e} = \texttt{16.48.0.198}$ & $\operatorname{H}_{102j} = \texttt{8.48.0.216}$ & $\operatorname{H}_{101i} = \texttt{8.48.0.81}$ & $\operatorname{H}_{85b} = \texttt{16.48.0.123}$ & $\operatorname{H}_{122j} = \texttt{16.48.0.94}$ & \texttt{1470.q} \\
\cline{3-9}
& & $\operatorname{H}_{98k} = \texttt{8.48.0.84}$ & $\operatorname{H}_{102i} = \texttt{8.48.0.220}$ & $\operatorname{H}_{120g} = \texttt{16.48.0.186}$ & $\operatorname{H}_{101k} = \texttt{8.48.0.131}$ & $\operatorname{H}_{122i} = \texttt{16.48.0.166}$ & $\operatorname{H}_{85a} = \texttt{16.48.0.128}$ & \texttt{5880.z} \\
\cline{3-9}
& & $\operatorname{H}_{98l} = \texttt{8.48.0.95}$ & $\operatorname{H}_{120k} = \texttt{16.48.0.108}$ & $\operatorname{H}_{102f} = \texttt{16.48.0.106}$ & $\operatorname{H}_{101p} = \texttt{8.48.0.79}$ & $\operatorname{H}_{85n} = \texttt{8.48.0.211}$ & $\operatorname{H}_{122h} = \texttt{16.48.0.188}$ & \texttt{2070.b} \\
\cline{3-9}
& & $\operatorname{H}_{181} = \texttt{8.48.0.89}$ & $\operatorname{H}_{223} = \texttt{16.48.0.101}$ & $\operatorname{H}_{229} = \texttt{16.48.0.132}$ & $\operatorname{H}_{203} = \texttt{8.48.0.137}$ & $\operatorname{H}_{233} = \texttt{16.48.0.213}$ & $\operatorname{H}_{199} = \texttt{8.48.0.224}$ & \texttt{306.b} \\
\cline{3-9}
& & $\operatorname{H}_{181c} = \texttt{8.96.0.104}$ & $\operatorname{H}_{223a} = \texttt{16.96.0.259}$ & $\operatorname{H}_{229f} = \texttt{16.96.0.229}$ & $\operatorname{H}_{203g} = \texttt{8.96.0.148}$ & $\operatorname{H}_{233h} = \texttt{16.96.0.272}$ & $\operatorname{H}_{199c} = \texttt{16.96.0.276}$ & \texttt{55488.cr} \\
\cline{3-9}
& & $\operatorname{H}_{181d} = \texttt{8.96.0.136}$ & $\operatorname{H}_{223g} = \texttt{16.96.0.244}$ & $\operatorname{H}_{229a} = \texttt{16.96.0.293}$ & $\operatorname{H}_{203h} = \texttt{8.96.0.111}$ & $\operatorname{H}_{233g} = \texttt{16.96.0.236}$ & $\operatorname{H}_{199d} = \texttt{16.96.0.273}$ & \texttt{55488.m} \\
\cline{3-9}
& & $\operatorname{H}_{188} = \texttt{8.48.0.97}$ & $\operatorname{H}_{236} = \texttt{16.48.0.120}$ & $\operatorname{H}_{230} = \texttt{16.48.0.102}$ & $\operatorname{H}_{200} = \texttt{8.48.0.96}$ & $\operatorname{H}_{202} = \texttt{8.48.0.217}$ & $\operatorname{H}_{217} = \texttt{16.48.0.204}$ & \texttt{126.a} \\
\cline{3-9}
& & $\operatorname{H}_{188e} = \texttt{8.96.0.129}$ & $\operatorname{H}_{236e} = \texttt{16.96.0.281}$ & $\operatorname{H}_{230c} = \texttt{16.96.0.260}$ & $\operatorname{H}_{200h} = \texttt{8.96.0.133}$ & $\operatorname{H}_{202a} = \texttt{16.96.0.248}$ & $\operatorname{H}_{217e} = \texttt{16.96.0.306}$ & \texttt{9408.n} \\
\cline{3-9}
& & $\operatorname{H}_{188f} = \texttt{8.96.0.106}$ & $\operatorname{H}_{236d} = \texttt{16.96.0.221}$ & $\operatorname{H}_{230g} = \texttt{16.96.0.243}$ & $\operatorname{H}_{200g} = \texttt{8.96.0.105}$ & $\operatorname{H}_{202b} = \texttt{16.96.0.246}$ & $\operatorname{H}_{217g} = \texttt{16.96.0.214}$ & \texttt{9408.bw} \\
\cline{3-9}
& & $\operatorname{H}_{190} = \texttt{8.48.0.138}$ & $\operatorname{H}_{219} = \texttt{16.48.0.127}$ & $\operatorname{H}_{228} = \texttt{16.48.0.150}$ & $\operatorname{H}_{204} = \texttt{8.48.0.88}$ & $\operatorname{H}_{234} = \texttt{16.48.0.210}$ & $\operatorname{H}_{197} = \texttt{8.48.0.218}$ & \texttt{600.h} \\
\cline{3-9}
& & $\operatorname{H}_{190e} = \texttt{8.96.0.113}$ & $\operatorname{H}_{219e} = \texttt{16.96.0.224}$ & $\operatorname{H}_{228d} = \texttt{16.96.0.303}$ & $\operatorname{H}_{204g} = \texttt{8.96.0.135}$ & $\operatorname{H}_{234h} = \texttt{16.96.0.269}$ & $\operatorname{H}_{197b} = \texttt{16.96.0.252}$ & \texttt{576.b} \\
\cline{3-9}
& & $\operatorname{H}_{190f} = \texttt{8.96.0.147}$ & $\operatorname{H}_{219b} = \texttt{16.96.0.284}$ & $\operatorname{H}_{228f} = \texttt{16.96.0.268}$ & $\operatorname{H}_{204e} = \texttt{8.96.0.103}$ & $\operatorname{H}_{234e} = \texttt{16.96.0.234}$ & $\operatorname{H}_{197a} = \texttt{16.96.0.250}$ & \texttt{576.d} \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline

Isogeny Graph & Isogeny-Torsion Graph & $\rho_{E_{1},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{2},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{3},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{4},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{5},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{6},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{7},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{8},2^{\infty}}(G_{\QQ})$ & Example Isogeny Class \\
\hline
\multirow{53}*{\includegraphics[scale=0.15]{T8_Graph.png}} 

& $([2,8],[8],[8],[2,4],[4],[2,2],[2],[2])$ & $\operatorname{H}_{193n} = \texttt{8.96.0.40}$ & $\operatorname{H}_{235l} = \texttt{16.96.0.95}$ & $\operatorname{H}_{235l} = \texttt{16.96.0.95}$ & $\operatorname{H}_{189d} = \texttt{8.96.0.2}$ & $\operatorname{H}_{207n} = \texttt{16.96.0.25}$ & $\operatorname{H}_{192i} = \texttt{8.96.0.60}$ & $\operatorname{H}_{211m} = \texttt{16.96.0.149}$ & $\operatorname{H}_{211m} = \texttt{16.96.0.149}$ & \texttt{210.e} \\
\cline{2-11}

& $([2,4],[8],[4],[2,4],[4],[2,2],[2],[2])$ & $\operatorname{H}_{194l} = \texttt{8.96.0.39}$ & $\operatorname{H}_{213i} = \texttt{16.96.0.96}$ & $\operatorname{H}_{227i} = \texttt{16.96.0.107}$ & $\operatorname{H}_{183i} = \texttt{8.96.0.8}$ & $\operatorname{H}_{205h} = \texttt{8.96.0.102}$ & $\operatorname{H}_{208a} = \texttt{16.96.0.10}$ & $\operatorname{H}_{243g} = \texttt{32.96.0.14}$ & $\operatorname{H}_{243g} = \texttt{32.96.0.14}$ & \texttt{1230.f} \\
\cline{2-11}

& $([2,4],[4],[4],[2,4],[8],[2,2],[2],[2])$ & $\operatorname{H}_{215c} = \texttt{16.96.0.7}$ & $\operatorname{H}_{240l} = \texttt{32.96.0.5}$ & $\operatorname{H}_{240l} = \texttt{32.96.0.5}$ & $\operatorname{H}_{187d} = \texttt{8.96.0.3}$ & $\operatorname{H}_{195l} = \texttt{8.96.0.99}$ & $\operatorname{H}_{185h} = \texttt{8.96.0.58}$ & $\operatorname{H}_{225g} = \texttt{16.96.0.148}$ & $\operatorname{H}_{212h} = \texttt{16.96.0.153}$ & \texttt{15.a} \\
\cline{2-11}

& \multirow{4}*{$([2,4],[4],[4],[2,4],[4],[2,2],[2],[2])$} & $\operatorname{H}_{96t} = \texttt{8.48.0.28}$ & $\operatorname{H}_{118l} = \texttt{16.48.0.28}$ & $\operatorname{H}_{118l} = \texttt{16.48.0.28}$ & $\operatorname{H}_{58i} = \texttt{4.48.0.3}$ & $\operatorname{H}_{92h} = \texttt{8.48.0.60}$ & $\operatorname{H}_{96o} = \texttt{8.48.0.35}$ & $\operatorname{H}_{118i} = \texttt{16.48.0.44}$ & $\operatorname{H}_{118i} = \texttt{16.48.0.44}$ & \texttt{195.a} \\
\cline{3-11}
& & $\operatorname{H}_{185g} = \texttt{8.96.0.41}$ & $\operatorname{H}_{225h} = \texttt{16.96.0.104}$ & $\operatorname{H}_{212i} = \texttt{16.96.0.101}$ & $\operatorname{H}_{187k} = \texttt{8.96.0.1}$ & $\operatorname{H}_{195h} = \texttt{8.96.0.101}$ & $\operatorname{H}_{215l} = \texttt{16.96.0.9}$ & $\operatorname{H}_{240h} = \texttt{32.96.0.13}$ & $\operatorname{H}_{240h} = \texttt{32.96.0.13}$ & \texttt{240.d} \\
\cline{3-11}
& & $\operatorname{H}_{192g} = \texttt{8.96.0.43}$ & $\operatorname{H}_{211s} = \texttt{16.96.0.105}$ & $\operatorname{H}_{211s} = \texttt{16.96.0.105}$ & $\operatorname{H}_{189e} = \texttt{8.96.0.5}$ & $\operatorname{H}_{207l} = \texttt{16.96.0.28}$ & $\operatorname{H}_{193i} = \texttt{8.96.0.57}$ & $\operatorname{H}_{235i} = \texttt{16.96.0.143}$ & $\operatorname{H}_{235i} = \texttt{16.96.0.143}$ & \texttt{1680.j} \\
\cline{3-11}
& & $\operatorname{H}_{208c} = \texttt{16.96.0.8}$ & $\operatorname{H}_{243d} = \texttt{32.96.0.6}$ & $\operatorname{H}_{243d} = \texttt{32.96.0.6}$ & $\operatorname{H}_{183d} = \texttt{8.96.0.7}$ & $\operatorname{H}_{205i} = \texttt{8.96.0.100}$ & $\operatorname{H}_{194k} = \texttt{8.96.0.51}$ & $\operatorname{H}_{213h} = \texttt{16.96.0.144}$ & $\operatorname{H}_{227k} = \texttt{16.96.0.139}$ & \texttt{510.e} \\
\cline{2-11}

& \multirow{9}*{$([2,2],[4],[2],[2,2],[2],[2,2],[2],[2])$} & $\operatorname{H}_{96g} = \texttt{8.48.0.14}$ & $\operatorname{H}_{118f} = \texttt{16.48.0.34}$ & $\operatorname{H}_{118c} = \texttt{16.48.0.50}$ & $\operatorname{H}_{58c} = \texttt{8.48.0.48}$ & $\operatorname{H}_{92d} = \texttt{16.48.0.62}$ & $\operatorname{H}_{96p} = \texttt{16.48.0.5}$ & $\operatorname{H}_{118j} = \texttt{32.48.0.2}$ & $\operatorname{H}_{118j} = \texttt{32.48.0.2}$ & \texttt{7605.h} \\
\cline{3-11}
& & $\operatorname{H}_{185i} = \texttt{8.96.0.31}$ & $\operatorname{H}_{212g} = \texttt{16.96.0.121}$ & $\operatorname{H}_{225j} = \texttt{16.96.0.168}$ & $\operatorname{H}_{187h} = \texttt{8.96.0.77}$ & $\operatorname{H}_{195f} = \texttt{16.96.0.197}$ & $\operatorname{H}_{215d} = \texttt{16.96.0.35}$ & $\operatorname{H}_{240m} = \texttt{32.96.0.29}$ & $\operatorname{H}_{240m} = \texttt{32.96.0.29}$ & \texttt{75.b} \\
\cline{3-11}
& & $\operatorname{H}_{185l} = \texttt{8.96.0.27}$ & $\operatorname{H}_{225k} = \texttt{16.96.0.124}$ & $\operatorname{H}_{212f} = \texttt{16.96.0.173}$ & $\operatorname{H}_{187j} = \texttt{8.96.0.83}$ & $\operatorname{H}_{195b} = \texttt{16.96.0.199}$ & $\operatorname{H}_{215k} = \texttt{16.96.0.61}$ & $\operatorname{H}_{240d} = \texttt{32.96.0.79}$ & $\operatorname{H}_{240d} = \texttt{32.96.0.79}$ & \texttt{1200.e} \\
\cline{3-11}
& & $\operatorname{H}_{192j} = \texttt{8.96.0.30}$ & $\operatorname{H}_{211p} = \texttt{16.96.0.125}$ & $\operatorname{H}_{211c} = \texttt{16.96.0.169}$ & $\operatorname{H}_{189b} = \texttt{8.96.0.70}$ & $\operatorname{H}_{207c} = \texttt{16.96.0.191}$ & $\operatorname{H}_{193j} = \texttt{16.96.0.47}$ & $\operatorname{H}_{235j} = \texttt{32.96.0.37}$ & $\operatorname{H}_{235j} = \texttt{32.96.0.37}$ & \texttt{20160.cz} \\
\cline{3-11}
& & $\operatorname{H}_{193g} = \texttt{8.96.0.18}$ & $\operatorname{H}_{235f} = \texttt{16.96.0.115}$ & $\operatorname{H}_{235c} = \texttt{16.96.0.163}$ & $\operatorname{H}_{189c} = \texttt{8.96.0.89}$ & $\operatorname{H}_{207k} = \texttt{16.96.0.201}$ & $\operatorname{H}_{192h} = \texttt{16.96.0.78}$ & $\operatorname{H}_{211h} = \texttt{32.96.0.57}$ & $\operatorname{H}_{211h} = \texttt{32.96.0.57}$ & \texttt{1470.j} \\
\cline{3-11}
& & $\operatorname{H}_{194g} = \texttt{8.96.0.17}$ & $\operatorname{H}_{213k} = \texttt{16.96.0.116}$ & $\operatorname{H}_{227e} = \texttt{16.96.0.159}$ & $\operatorname{H}_{183j} = \texttt{8.96.0.80}$ & $\operatorname{H}_{205c} = \texttt{16.96.0.207}$ & $\operatorname{H}_{208i} = \texttt{16.96.0.70}$ & $\operatorname{H}_{243l} = \texttt{32.96.0.48}$ & $\operatorname{H}_{243l} = \texttt{32.96.0.48}$ & \texttt{50430.ba} \\
\cline{3-11}
& & $\operatorname{H}_{194h} = \texttt{8.96.0.25}$ & $\operatorname{H}_{227g} = \texttt{16.96.0.127}$ & $\operatorname{H}_{213f} = \texttt{16.96.0.164}$ & $\operatorname{H}_{183a} = \texttt{8.96.0.91}$ & $\operatorname{H}_{205b} = \texttt{16.96.0.209}$ & $\operatorname{H}_{208g} = \texttt{16.96.0.52}$ & $\operatorname{H}_{243p} = \texttt{32.96.0.82}$ & $\operatorname{H}_{243p} = \texttt{32.96.0.82}$ & \texttt{277440.dv} \\
\cline{3-11}
& & $\operatorname{H}_{208e} = \texttt{16.96.0.1}$ & $\operatorname{H}_{243b} = \texttt{32.96.0.8}$ & $\operatorname{H}_{243e} = \texttt{32.96.0.16}$ & $\operatorname{H}_{183c} = \texttt{8.96.0.65}$ & $\operatorname{H}_{205d} = \texttt{16.96.0.205}$ & $\operatorname{H}_{194d} = \texttt{16.96.0.38}$ & $\operatorname{H}_{213a} = \texttt{32.96.0.41}$ & $\operatorname{H}_{227d} = \texttt{32.96.0.69}$ & \texttt{130050.fr} \\
\cline{3-11}
& & $\operatorname{H}_{215g} = \texttt{16.96.0.2}$ & $\operatorname{H}_{240j} = \texttt{32.96.0.7}$ & $\operatorname{H}_{240f} = \texttt{32.96.0.15}$ & $\operatorname{H}_{187c} = \texttt{8.96.0.61}$ & $\operatorname{H}_{195c} = \texttt{16.96.0.195}$ & $\operatorname{H}_{185b} = \texttt{16.96.0.53}$ & $\operatorname{H}_{225b} = \texttt{32.96.0.49}$ & $\operatorname{H}_{212b} = \texttt{32.96.0.65}$ & \texttt{225.b} \\
\cline{2-11}

& \multirow{37}*{$([2,2],[2],[2],[2,2],[2],[2,2],[2],[2])$} & $\operatorname{H}_{96} = \texttt{8.24.0.23}$ & $\operatorname{H}_{118} = \texttt{16.24.0.2}$ & $\operatorname{H}_{118} = \texttt{16.24.0.2}$ & $\operatorname{H}_{58} = \texttt{4.24.0.8}$ & $\operatorname{H}_{92} = \texttt{8.24.0.67}$ & $\operatorname{H}_{96} = \texttt{8.24.0.23}$ & $\operatorname{H}_{118} = \texttt{16.24.0.2}$ & $\operatorname{H}_{118} = \texttt{16.24.0.2}$ & \texttt{6435.i} \\
\cline{3-11}
& & $\operatorname{H}_{96a} = \texttt{8.48.0.140}$ & $\operatorname{H}_{118e} = \texttt{16.48.0.199}$ & $\operatorname{H}_{118a} = \texttt{16.48.0.187}$ & $\operatorname{H}_{58f} = \texttt{8.48.0.51}$ & $\operatorname{H}_{92f} = \texttt{16.48.0.65}$ & $\operatorname{H}_{96j} = \texttt{16.48.0.8}$ & $\operatorname{H}_{118h} = \texttt{32.48.0.5}$ & $\operatorname{H}_{118h} = \texttt{32.48.0.5}$ & \texttt{486720.dr} \\
\cline{3-11}
& & $\operatorname{H}_{96b} = \texttt{16.48.0.9}$ & $\operatorname{H}_{118b} = \texttt{32.48.0.9}$ & $\operatorname{H}_{118b} = \texttt{32.48.0.9}$ & $\operatorname{H}_{58j} = \texttt{8.48.0.54}$ & $\operatorname{H}_{92e} = \texttt{8.48.0.55}$ & $\operatorname{H}_{96b} = \texttt{16.48.0.9}$ & $\operatorname{H}_{118b} = \texttt{32.48.0.9}$ & $\operatorname{H}_{118b} = \texttt{32.48.0.9}$ & \texttt{187200.hl} \\
\cline{3-11}
& & $\operatorname{H}_{96c} = \texttt{8.48.0.108}$ & $\operatorname{H}_{118s} = \texttt{16.48.0.171}$ & $\operatorname{H}_{118o} = \texttt{16.48.0.110}$ & $\operatorname{H}_{58b} = \texttt{8.48.0.42}$ & $\operatorname{H}_{92a} = \texttt{8.48.0.196}$ & $\operatorname{H}_{96r} = \texttt{16.48.0.4}$ & $\operatorname{H}_{118n} = \texttt{32.48.0.3}$ & $\operatorname{H}_{118n} = \texttt{32.48.0.3}$ & \texttt{585.g} \\
\cline{3-11}
& & $\operatorname{H}_{96d} = \texttt{16.48.0.1}$ & $\operatorname{H}_{118p} = \texttt{32.48.0.7}$ & $\operatorname{H}_{118p} = \texttt{32.48.0.7}$ & $\operatorname{H}_{58g} = \texttt{8.48.0.41}$ & $\operatorname{H}_{92j} = \texttt{16.48.0.59}$ & $\operatorname{H}_{96f} = \texttt{16.48.0.2}$ & $\operatorname{H}_{118r} = \texttt{32.48.0.6}$ & $\operatorname{H}_{118r} = \texttt{32.48.0.6}$ & \texttt{38025.cm} \\
\cline{3-11}
& & $\operatorname{H}_{96e} = \texttt{8.48.0.74}$ & $\operatorname{H}_{118t} = \texttt{16.48.0.87}$ & $\operatorname{H}_{118q} = \texttt{16.48.0.158}$ & $\operatorname{H}_{58k} = \texttt{8.48.0.47}$ & $\operatorname{H}_{92i} = \texttt{8.48.0.198}$ & $\operatorname{H}_{96m} = \texttt{16.48.0.7}$ & $\operatorname{H}_{118v} = \texttt{32.48.0.10}$ & $\operatorname{H}_{118v} = \texttt{32.48.0.10}$ & \texttt{975.i} \\
\cline{3-11}
& & $\operatorname{H}_{96h} = \texttt{16.48.0.10}$ & $\operatorname{H}_{118d} = \texttt{32.48.0.4}$ & $\operatorname{H}_{118d} = \texttt{32.48.0.4}$ & $\operatorname{H}_{58d} = \texttt{8.48.0.53}$ & $\operatorname{H}_{92c} = \texttt{8.48.0.192}$ & $\operatorname{H}_{96h} = \texttt{16.48.0.10}$ & $\operatorname{H}_{118d} = \texttt{32.48.0.4}$ & $\operatorname{H}_{118d} = \texttt{32.48.0.4}$ & \texttt{2925.d} \\
\cline{3-11}
& & $\operatorname{H}_{96i} = \texttt{8.48.0.147}$ & $\operatorname{H}_{118k} = \texttt{16.48.0.193}$ & $\operatorname{H}_{118k} = \texttt{16.48.0.193}$ & $\operatorname{H}_{58e} = \texttt{8.48.0.52}$ & $\operatorname{H}_{92g} = \texttt{8.48.0.195}$ & $\operatorname{H}_{96k} = \texttt{8.48.0.145}$ & $\operatorname{H}_{118g} = \texttt{16.48.0.181}$ & $\operatorname{H}_{118g} = \texttt{16.48.0.181}$ & \texttt{12480.n} \\
\cline{3-11}
& & $\operatorname{H}_{96l} = \texttt{8.48.0.110}$ & $\operatorname{H}_{118x} = \texttt{16.48.0.170}$ & $\operatorname{H}_{118x} = \texttt{16.48.0.170}$ & $\operatorname{H}_{58h} = \texttt{8.48.0.46}$ & $\operatorname{H}_{92k} = \texttt{16.48.0.64}$ & $\operatorname{H}_{96s} = \texttt{8.48.0.132}$ & $\operatorname{H}_{118w} = \texttt{16.48.0.159}$ & $\operatorname{H}_{118w} = \texttt{16.48.0.159}$ & \texttt{40560.h} \\
\cline{3-11}
& & $\operatorname{H}_{96n} = \texttt{8.48.0.143}$ & $\operatorname{H}_{118u} = \texttt{16.48.0.111}$ & $\operatorname{H}_{118u} = \texttt{16.48.0.111}$ & $\operatorname{H}_{58a} = \texttt{8.48.0.43}$ & $\operatorname{H}_{92b} = \texttt{16.48.0.61}$ & $\operatorname{H}_{96q} = \texttt{8.48.0.82}$ & $\operatorname{H}_{118m} = \texttt{16.48.0.86}$ & $\operatorname{H}_{118m} = \texttt{16.48.0.86}$ & \texttt{2535.k} \\
\cline{3-11}
& & $\operatorname{H}_{185} = \texttt{8.48.0.123}$ & $\operatorname{H}_{225} = \texttt{16.48.0.121}$ & $\operatorname{H}_{212} = \texttt{16.48.0.134}$ & $\operatorname{H}_{187} = \texttt{8.48.0.44}$ & $\operatorname{H}_{195} = \texttt{8.48.0.197}$ & $\operatorname{H}_{215} = \texttt{16.48.0.3}$ & $\operatorname{H}_{240} = \texttt{32.48.0.1}$ & $\operatorname{H}_{240} = \texttt{32.48.0.1}$ & \texttt{735.c} \\
\cline{3-11}
& & $\operatorname{H}_{185a} = \texttt{16.96.0.55}$ & $\operatorname{H}_{225d} = \texttt{32.96.0.50}$ & $\operatorname{H}_{212d} = \texttt{32.96.0.66}$ & $\operatorname{H}_{187b} = \texttt{8.96.0.69}$ & $\operatorname{H}_{195j} = \texttt{8.96.0.97}$ & $\operatorname{H}_{215e} = \texttt{16.96.0.49}$ & $\operatorname{H}_{240a} = \texttt{32.96.0.45}$ & $\operatorname{H}_{240n} = \texttt{32.96.0.83}$ & \texttt{2880.y} \\
\cline{3-11}
& & $\operatorname{H}_{185c} = \texttt{16.96.0.54}$ & $\operatorname{H}_{225a} = \texttt{32.96.0.52}$ & $\operatorname{H}_{212c} = \texttt{32.96.0.68}$ & $\operatorname{H}_{187f} = \texttt{8.96.0.62}$ & $\operatorname{H}_{195d} = \texttt{16.96.0.196}$ & $\operatorname{H}_{215f} = \texttt{16.96.0.67}$ & $\operatorname{H}_{240e} = \texttt{32.96.0.87}$ & $\operatorname{H}_{240i} = \texttt{32.96.0.91}$ & \texttt{14400.cj} \\
\cline{3-11}
& & $\operatorname{H}_{185d} = \texttt{16.96.0.56}$ & $\operatorname{H}_{225c} = \texttt{32.96.0.51}$ & $\operatorname{H}_{212a} = \texttt{32.96.0.67}$ & $\operatorname{H}_{187g} = \texttt{8.96.0.87}$ & $\operatorname{H}_{195i} = \texttt{8.96.0.172}$ & $\operatorname{H}_{215h} = \texttt{16.96.0.33}$ & $\operatorname{H}_{240b} = \texttt{32.96.0.77}$ & $\operatorname{H}_{240o} = \texttt{32.96.0.31}$ & \texttt{45.a} \\
\cline{3-11}
& & $\operatorname{H}_{185e} = \texttt{8.96.0.118}$ & $\operatorname{H}_{225i} = \texttt{16.96.0.222}$ & $\operatorname{H}_{212e} = \texttt{16.96.0.230}$ & $\operatorname{H}_{187l} = \texttt{8.96.0.78}$ & $\operatorname{H}_{195e} = \texttt{16.96.0.198}$ & $\operatorname{H}_{215j} = \texttt{16.96.0.69}$ & $\operatorname{H}_{240c} = \texttt{32.96.0.47}$ & $\operatorname{H}_{240c} = \texttt{32.96.0.47}$ & \texttt{4800.bz} \\
\cline{3-11}
& & $\operatorname{H}_{185f} = \texttt{8.96.0.149}$ & $\operatorname{H}_{225l} = \texttt{16.96.0.282}$ & $\operatorname{H}_{212l} = \texttt{16.96.0.295}$ & $\operatorname{H}_{187a} = \texttt{8.96.0.84}$ & $\operatorname{H}_{195a} = \texttt{16.96.0.200}$ & $\operatorname{H}_{215a} = \texttt{16.96.0.51}$ & $\operatorname{H}_{240p} = \texttt{32.96.0.81}$ & $\operatorname{H}_{240p} = \texttt{32.96.0.81}$ & \texttt{4800.t} \\
\cline{3-11}
& & $\operatorname{H}_{185j} = \texttt{8.96.0.122}$ & $\operatorname{H}_{225f} = \texttt{16.96.0.219}$ & $\operatorname{H}_{212j} = \texttt{16.96.0.291}$ & $\operatorname{H}_{187i} = \texttt{8.96.0.85}$ & $\operatorname{H}_{195k} = \texttt{8.96.0.175}$ & $\operatorname{H}_{215i} = \texttt{16.96.0.79}$ & $\operatorname{H}_{240g} = \texttt{32.96.0.85}$ & $\operatorname{H}_{240g} = \texttt{32.96.0.85}$ & \texttt{960.a} \\
\cline{3-11}
& & $\operatorname{H}_{185k} = \texttt{8.96.0.121}$ & $\operatorname{H}_{225e} = \texttt{16.96.0.278}$ & $\operatorname{H}_{212k} = \texttt{16.96.0.227}$ & $\operatorname{H}_{187e} = \texttt{8.96.0.86}$ & $\operatorname{H}_{195g} = \texttt{8.96.0.176}$ & $\operatorname{H}_{215b} = \texttt{16.96.0.81}$ & $\operatorname{H}_{240k} = \texttt{32.96.0.89}$ & $\operatorname{H}_{240k} = \texttt{32.96.0.89}$ & \texttt{960.l} \\
\cline{3-11}
& & $\operatorname{H}_{192} = \texttt{8.48.0.144}$ & $\operatorname{H}_{211} = \texttt{16.48.0.122}$ & $\operatorname{H}_{211} = \texttt{16.48.0.122}$ & $\operatorname{H}_{189} = \texttt{8.48.0.45}$ & $\operatorname{H}_{207} = \texttt{16.48.0.60}$ & $\operatorname{H}_{193} = \texttt{8.48.0.98}$ & $\operatorname{H}_{235} = \texttt{16.48.0.96}$ & $\operatorname{H}_{235} = \texttt{16.48.0.96}$ & \texttt{25410.bl} \\
\cline{3-11}
& & $\operatorname{H}_{192a} = \texttt{16.96.0.72}$ & $\operatorname{H}_{211q} = \texttt{16.96.0.315}$ & $\operatorname{H}_{211l} = \texttt{32.96.0.54}$ & $\operatorname{H}_{189f} = \texttt{16.96.0.17}$ & $\operatorname{H}_{207e} = \texttt{32.96.0.23}$ & $\operatorname{H}_{193e} = \texttt{16.96.0.43}$ & $\operatorname{H}_{235o} = \texttt{16.96.0.310}$ & $\operatorname{H}_{235s} = \texttt{32.96.0.35}$ & \texttt{7350.w} \\
\cline{3-11}
& & $\operatorname{H}_{192b} = \texttt{16.96.0.73}$ & $\operatorname{H}_{211b} = \texttt{32.96.0.53}$ & $\operatorname{H}_{211e} = \texttt{16.96.0.314}$ & $\operatorname{H}_{189g} = \texttt{16.96.0.18}$ & $\operatorname{H}_{207f} = \texttt{32.96.0.24}$ & $\operatorname{H}_{193f} = \texttt{16.96.0.44}$ & $\operatorname{H}_{235r} = \texttt{16.96.0.312}$ & $\operatorname{H}_{235p} = \texttt{32.96.0.34}$ & \texttt{1050.c} \\
\cline{3-11}
& & $\operatorname{H}_{192c} = \texttt{16.96.0.74}$ & $\operatorname{H}_{211f} = \texttt{32.96.0.56}$ & $\operatorname{H}_{211a} = \texttt{16.96.0.313}$ & $\operatorname{H}_{189n} = \texttt{16.96.0.15}$ & $\operatorname{H}_{207a} = \texttt{32.96.0.21}$ & $\operatorname{H}_{193l} = \texttt{16.96.0.41}$ & $\operatorname{H}_{235n} = \texttt{32.96.0.33}$ & $\operatorname{H}_{235m} = \texttt{16.96.0.309}$ & \texttt{3150.bp} \\
\cline{3-11}
& & $\operatorname{H}_{192d} = \texttt{16.96.0.71}$ & $\operatorname{H}_{211i} = \texttt{32.96.0.55}$ & $\operatorname{H}_{211o} = \texttt{16.96.0.316}$ & $\operatorname{H}_{189m} = \texttt{16.96.0.16}$ & $\operatorname{H}_{207b} = \texttt{32.96.0.22}$ & $\operatorname{H}_{193k} = \texttt{16.96.0.42}$ & $\operatorname{H}_{235t} = \texttt{32.96.0.36}$ & $\operatorname{H}_{235q} = \texttt{16.96.0.311}$ & \texttt{25200.p} \\
\cline{3-11}
& & $\operatorname{H}_{192e} = \texttt{8.96.0.123}$ & $\operatorname{H}_{211r} = \texttt{16.96.0.223}$ & $\operatorname{H}_{211g} = \texttt{16.96.0.283}$ & $\operatorname{H}_{189k} = \texttt{8.96.0.90}$ & $\operatorname{H}_{207g} = \texttt{16.96.0.202}$ & $\operatorname{H}_{193b} = \texttt{16.96.0.48}$ & $\operatorname{H}_{235h} = \texttt{32.96.0.39}$ & $\operatorname{H}_{235h} = \texttt{32.96.0.39}$ & \texttt{630.a} \\
\cline{3-11}
& & $\operatorname{H}_{192f} = \texttt{16.96.0.76}$ & $\operatorname{H}_{211n} = \texttt{32.96.0.60}$ & $\operatorname{H}_{211n} = \texttt{32.96.0.60}$ & $\operatorname{H}_{189j} = \texttt{8.96.0.64}$ & $\operatorname{H}_{207h} = \texttt{16.96.0.19}$ & $\operatorname{H}_{193d} = \texttt{16.96.0.45}$ & $\operatorname{H}_{235b} = \texttt{32.96.0.40}$ & $\operatorname{H}_{235b} = \texttt{32.96.0.40}$ & \texttt{4410.t} \\
\cline{3-11}
& & $\operatorname{H}_{192k} = \texttt{16.96.0.75}$ & $\operatorname{H}_{211k} = \texttt{32.96.0.59}$ & $\operatorname{H}_{211k} = \texttt{32.96.0.59}$ & $\operatorname{H}_{189a} = \texttt{8.96.0.63}$ & $\operatorname{H}_{207d} = \texttt{16.96.0.183}$ & $\operatorname{H}_{193h} = \texttt{16.96.0.46}$ & $\operatorname{H}_{235d} = \texttt{32.96.0.38}$ & $\operatorname{H}_{235d} = \texttt{32.96.0.38}$ & \texttt{141120.gt} \\
\cline{3-11}
& & $\operatorname{H}_{192l} = \texttt{8.96.0.125}$ & $\operatorname{H}_{211t} = \texttt{16.96.0.218}$ & $\operatorname{H}_{211t} = \texttt{16.96.0.218}$ & $\operatorname{H}_{189i} = \texttt{8.96.0.79}$ & $\operatorname{H}_{207m} = \texttt{16.96.0.187}$ & $\operatorname{H}_{193m} = \texttt{8.96.0.140}$ & $\operatorname{H}_{235g} = \texttt{16.96.0.237}$ & $\operatorname{H}_{235g} = \texttt{16.96.0.237}$ & \texttt{6720.bq} \\
\cline{3-11}
& & $\operatorname{H}_{192m} = \texttt{16.96.0.77}$ & $\operatorname{H}_{211d} = \texttt{32.96.0.58}$ & $\operatorname{H}_{211d} = \texttt{32.96.0.58}$ & $\operatorname{H}_{189h} = \texttt{8.96.0.71}$ & $\operatorname{H}_{207i} = \texttt{16.96.0.192}$ & $\operatorname{H}_{193c} = \texttt{8.96.0.127}$ & $\operatorname{H}_{235a} = \texttt{16.96.0.241}$ & $\operatorname{H}_{235e} = \texttt{16.96.0.257}$ & \texttt{47040.ha} \\
\cline{3-11}
& & $\operatorname{H}_{192n} = \texttt{8.96.0.153}$ & $\operatorname{H}_{211j} = \texttt{16.96.0.279}$ & $\operatorname{H}_{211j} = \texttt{16.96.0.279}$ & $\operatorname{H}_{189l} = \texttt{8.96.0.88}$ & $\operatorname{H}_{207j} = \texttt{16.96.0.188}$ & $\operatorname{H}_{193a} = \texttt{8.96.0.130}$ & $\operatorname{H}_{235k} = \texttt{16.96.0.253}$ & $\operatorname{H}_{235k} = \texttt{16.96.0.253}$ & \texttt{6720.j} \\
\cline{3-11}
& & $\operatorname{H}_{194} = \texttt{8.48.0.91}$ & $\operatorname{H}_{213} = \texttt{16.48.0.97}$ & $\operatorname{H}_{227} = \texttt{16.48.0.144}$ & $\operatorname{H}_{183} = \texttt{8.48.0.50}$ & $\operatorname{H}_{205} = \texttt{8.48.0.199}$ & $\operatorname{H}_{208} = \texttt{16.48.0.6}$ & $\operatorname{H}_{243} = \texttt{32.48.0.8}$ & $\operatorname{H}_{243} = \texttt{32.48.0.8}$ & \texttt{1530.b} \\
\cline{3-11}
& & $\operatorname{H}_{194a} = \texttt{16.96.0.37}$ & $\operatorname{H}_{213b} = \texttt{32.96.0.43}$ & $\operatorname{H}_{227c} = \texttt{32.96.0.71}$ & $\operatorname{H}_{183f} = \texttt{8.96.0.68}$ & $\operatorname{H}_{205a} = \texttt{16.96.0.206}$ & $\operatorname{H}_{208l} = \texttt{16.96.0.68}$ & $\operatorname{H}_{243f} = \texttt{32.96.0.88}$ & $\operatorname{H}_{243a} = \texttt{32.96.0.92}$ & \texttt{252150.c} \\
\cline{3-11}
& & $\operatorname{H}_{194b} = \texttt{16.96.0.39}$ & $\operatorname{H}_{213c} = \texttt{32.96.0.42}$ & $\operatorname{H}_{227b} = \texttt{32.96.0.70}$ & $\operatorname{H}_{183b} = \texttt{8.96.0.76}$ & $\operatorname{H}_{205k} = \texttt{8.96.0.171}$ & $\operatorname{H}_{208k} = \texttt{16.96.0.50}$ & $\operatorname{H}_{243n} = \texttt{32.96.0.84}$ & $\operatorname{H}_{243j} = \texttt{32.96.0.46}$ & \texttt{196800.ii} \\
\cline{3-11}
& & $\operatorname{H}_{194c} = \texttt{16.96.0.40}$ & $\operatorname{H}_{213d} = \texttt{32.96.0.44}$ & $\operatorname{H}_{227a} = \texttt{32.96.0.72}$ & $\operatorname{H}_{183g} = \texttt{8.96.0.96}$ & $\operatorname{H}_{205g} = \texttt{8.96.0.98}$ & $\operatorname{H}_{208f} = \texttt{16.96.0.34}$ & $\operatorname{H}_{243i} = \texttt{32.96.0.78}$ & $\operatorname{H}_{243o} = \texttt{32.96.0.32}$ & \texttt{6150.r} \\
\cline{3-11}
& & $\operatorname{H}_{194e} = \texttt{8.96.0.132}$ & $\operatorname{H}_{213l} = \texttt{16.96.0.254}$ & $\operatorname{H}_{227h} = \texttt{16.96.0.261}$ & $\operatorname{H}_{183k} = \texttt{8.96.0.75}$ & $\operatorname{H}_{205j} = \texttt{8.96.0.174}$ & $\operatorname{H}_{208j} = \texttt{16.96.0.80}$ & $\operatorname{H}_{243h} = \texttt{32.96.0.86}$ & $\operatorname{H}_{243h} = \texttt{32.96.0.86}$ & \texttt{16320.m} \\
\cline{3-11}
& & $\operatorname{H}_{194f} = \texttt{8.96.0.134}$ & $\operatorname{H}_{213g} = \texttt{16.96.0.238}$ & $\operatorname{H}_{227j} = \texttt{16.96.0.297}$ & $\operatorname{H}_{183e} = \texttt{8.96.0.74}$ & $\operatorname{H}_{205l} = \texttt{8.96.0.173}$ & $\operatorname{H}_{208h} = \texttt{16.96.0.82}$ & $\operatorname{H}_{243c} = \texttt{32.96.0.90}$ & $\operatorname{H}_{243c} = \texttt{32.96.0.90}$ & \texttt{16320.bw} \\
\cline{3-11}
& & $\operatorname{H}_{194i} = \texttt{8.96.0.126}$ & $\operatorname{H}_{213j} = \texttt{16.96.0.258}$ & $\operatorname{H}_{227l} = \texttt{16.96.0.301}$ & $\operatorname{H}_{183l} = \texttt{8.96.0.93}$ & $\operatorname{H}_{205e} = \texttt{16.96.0.210}$ & $\operatorname{H}_{208b} = \texttt{16.96.0.62}$ & $\operatorname{H}_{243k} = \texttt{32.96.0.80}$ & $\operatorname{H}_{243k} = \texttt{32.96.0.80}$ & \texttt{69360.q} \\
\cline{3-11}
& & $\operatorname{H}_{194j} = \texttt{8.96.0.139}$ & $\operatorname{H}_{213e} = \texttt{16.96.0.242}$ & $\operatorname{H}_{227f} = \texttt{16.96.0.265}$ & $\operatorname{H}_{183h} = \texttt{8.96.0.82}$ & $\operatorname{H}_{205f} = \texttt{16.96.0.208}$ & $\operatorname{H}_{208d} = \texttt{16.96.0.36}$ & $\operatorname{H}_{243m} = \texttt{32.96.0.30}$ & $\operatorname{H}_{243m} = \texttt{32.96.0.30}$ & \texttt{8670.v} \\
\cline{3-11}
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
    \hline
    Isogeny Graph & $\rho_{E_{1},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{2},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{3},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{4},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{5},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{6},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{7},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{8},2^{\infty}}(G_{\QQ})$ & Isogeny-Torsion Graph & Example Isogeny Class\\
    \hline
    \multirow{8}*{\includegraphics[scale=0.25]{Snew}} &
    \multirow{2}*{$\operatorname{H}_{8}$} & \multirow{2}*{$\operatorname{H}_{8}$} & \multirow{2}*{$\operatorname{H}_{13}$} & \multirow{2}*{$\operatorname{H}_{13}$} & \multirow{2}*{$\operatorname{H}_{13}$} & \multirow{2}*{$\operatorname{H}_{13}$} & \multirow{2}*{$\operatorname{H}_{13}$} & \multirow{2}*{$\operatorname{H}_{13}$} & $([2,6],[2,2],[6],[2],[6],[2],[6],[2])$ & \texttt{630.f} \\
    \cline{10-11}
    & & & & & & & & & $([2,2],[2,2],[2],[2],[2],[2],[2],[2])$ & \texttt{3630.w} \\
    \cline{2-11}
    & $\operatorname{H}_{8a}$ & $\operatorname{H}_{8a}$ & $\operatorname{H}_{13a}$ & $\operatorname{H}_{13a}$ & $\operatorname{H}_{13a}$ & $\operatorname{H}_{13a}$ & $\operatorname{H}_{13a}$ & $\operatorname{H}_{13a}$ & $([2,2],[2,2],[2],[2],[2],[2],[2],[2])$ & \texttt{450.d} \\
    \cline{2-11}
    & $\operatorname{H}_{8b}$ & $\operatorname{H}_{8b}$ & $\operatorname{H}_{13b}$ & $\operatorname{H}_{13b}$ & $\operatorname{H}_{13b}$ & $\operatorname{H}_{13b}$ & $\operatorname{H}_{13b}$ & $\operatorname{H}_{13b}$ & $([2,2],[2,2],[2],[2],[2],[2],[2],[2])$ & \texttt{14400.o} \\
    \cline{2-11}
    & \multirow{2}*{$\operatorname{H}_{8c}$} & \multirow{2}*{$\operatorname{H}_{8c}$} & \multirow{2}*{$\operatorname{H}_{13c}$} & \multirow{2}*{$\operatorname{H}_{13c}$} & \multirow{2}*{$\operatorname{H}_{13e}$} & \multirow{2}*{$\operatorname{H}_{13e}$} & \multirow{2}*{$\operatorname{H}_{13g}$} & \multirow{2}*{$\operatorname{H}_{13g}$} & $([2,6],[2,2],[6],[2],[6],[2],[6],[2])$ & \texttt{30.a} \\
    \cline{10-11}
    & & & & & & & & & $([2,2],[2,2],[2],[2],[2],[2],[2],[2])$ & \texttt{240.b} \\
    \cline{2-11}
    & \multirow{2}*{$\operatorname{H}_{8d}$} & \multirow{2}*{$\operatorname{H}_{8d}$} & \multirow{2}*{$\operatorname{H}_{13h}$} & \multirow{2}*{$\operatorname{H}_{13h}$} & \multirow{2}*{$\operatorname{H}_{13d}$} & \multirow{2}*{$\operatorname{H}_{13d}$} & \multirow{2}*{$\operatorname{H}_{13f}$} & \multirow{2}*{$\operatorname{H}_{13f}$} & $([2,6],[2,2],[12],[4],[6],[2],[6],[2])$ & \texttt{90.c} \\
    \cline{10-11}
    & & & & & & & & & $([2,2],[2,2],[4],[4],[2],[2],[2],[2])$ & \texttt{150.b} \\
    \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
    \hline
    
    Isogeny Graph & $\rho_{E_{1},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{2},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{3},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{4},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{5},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{6},2^{\infty}}(G_{\QQ})$ & Isogeny-Torsion Graph & Example Isogeny Class \\
    \hline
    \multirow{4}*{\includegraphics[scale=0.25]{R6new.jpg}} & \multirow{2}*{$\operatorname{H}_{16}$} & \multirow{2}*{$\operatorname{H}_{17}$} & \multirow{2}*{$\operatorname{H}_{16}$} & \multirow{2}*{$\operatorname{H}_{17}$} & \multirow{2}*{$\operatorname{H}_{16}$} & \multirow{2}*{$\operatorname{H}_{17}$} & $([6],[6],[6],[6],[2],[2])$ & \texttt{14.a} \\
    \cline{8-9}
    & & & & & & & $([2],[2],[2],[2],[2],[2])$ & \texttt{98.a} \\
    \cline{2-9}
    & \multirow{2}*{$\operatorname{H}_{6}$} & \multirow{2}*{$\operatorname{H}_{6}$} & \multirow{2}*{$\operatorname{H}_{6}$} & \multirow{2}*{$\operatorname{H}_{6}$} & \multirow{2}*{$\operatorname{H}_{6}$} & \multirow{2}*{$\operatorname{H}_{6}$} & $([6],[6],[6],[6],[2],[2])$ & \texttt{2394.j} \\
    \cline{8-9}
    & & & & & & & $([2],[2],[2],[2],[2],[2])$ & \texttt{271950.do} \\
    \hline
    
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
    \hline
    
    Isogeny Graph & $pq$ & $\rho_{E_{1},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{2},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{3},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{4},2^{\infty}}(G_{\QQ})$ & Isogeny-Torsion Graph & Example Isogeny Class \\
    \hline
    \multirow{24}*{\includegraphics[scale=0.10]{Rk_Graph.png}} & \multirow{2}*{$21$} & \multirow{2}*{$\operatorname{H}_{4}$} & \multirow{2}*{$\operatorname{H}_{4}$} & \multirow{2}*{$\operatorname{H}_{4}$} & \multirow{2}*{$\operatorname{H}_{4}$} & $([3],[3],[1],[1])$ & \texttt{162.b} \\
    \cline{7-8}
    & & & & & & $([1],[1],[1],[1])$ & \texttt{1296.f} \\
    \cline{2-8}
    & \multirow{3}*{$15$} & \multirow{3}*{$\operatorname{H}_{4}$} & 
    \multirow{3}*{$\operatorname{H}_{4}$} & \multirow{3}*{$\operatorname{H}_{4}$} & \multirow{3}*{$\operatorname{H}_{4}$} & $([5],[5],[1],[1])$ & \texttt{50.a} \\
    \cline{7-8}
    & & & & & & $([3],[3],[1],[1])$ & \texttt{50.b} \\
    \cline{7-8}
    & & & & & & $([1],[1],[1],[1])$ & \texttt{400.d} \\
    \cline{2-8}
    & \multirow{5}*{$10$} & \multirow{2}*{$\operatorname{H}_{15}$} & \multirow{2}*{$\operatorname{H}_{19}$} & \multirow{2}*{$\operatorname{H}_{15}$} & \multirow{2}*{$\operatorname{H}_{19}$} & $([10],[10],[2],[2])$ & \texttt{66.c} \\
    \cline{7-8}
    & & & & & & $([2],[2],[2],[2])$ & \texttt{198.c} \\
    \cline{3-8}
    & & $\operatorname{H}_{14}$ & $\operatorname{H}_{14}$ & $\operatorname{H}_{14}$ & $\operatorname{H}_{14}$ & $([2],[2],[2],[2])$ & \texttt{1734.d} \\
    \cline{3-8}
    & & \multirow{2}*{$\operatorname{H}_{6}$} & \multirow{2}*{$\operatorname{H}_{6}$} & \multirow{2}*{$\operatorname{H}_{6}$} & \multirow{2}*{$\operatorname{H}_{6}$} & $([10],[10],[2],[2])$ & \texttt{150.c} \\
\cline{7-8}
& & & & & & $([2],[2],[2],[2])$ & \texttt{150.a} \\
\cline{2-8}
& \multirow{14}*{$6$} & \multirow{2}*{$\operatorname{H}_{16}$} & \multirow{2}*{$\operatorname{H}_{17}$} & \multirow{2}*{$\operatorname{H}_{16}$} & \multirow{2}*{$\operatorname{H}_{17}$} & $([6],[6],[2],[2])$ & \texttt{34.a} \\
    \cline{7-8}
    & & & & & & $([2],[2],[2],[2])$ & \texttt{272.d} \\
    \cline{3-8}
    & & \multirow{2}*{$\operatorname{H}_{15}$} & \multirow{2}*{$\operatorname{H}_{19}$} & \multirow{2}*{$\operatorname{H}_{15}$} & \multirow{2}*{$\operatorname{H}_{19}$} & $([6],[6],[2],[2])$ & \texttt{66.a} \\
    \cline{7-8}
    & & & & & & $([2],[2],[2],[2])$ & \texttt{528.d} \\
    \cline{3-8}
    & & \multirow{2}*{$\operatorname{H}_{9d}$} & \multirow{2}*{$\operatorname{H}_{10d}$} & \multirow{2}*{$\operatorname{H}_{9d}$} & \multirow{2}*{$\operatorname{H}_{10d}$} & $([6],[6],[2],[2])$ & \texttt{130.a} \\
    \cline{7-8}
    & & & & & & $([2],[2],[2],[2])$ & \texttt{320.a} \\
    \cline{3-8}
    & & \multirow{2}*{$\operatorname{H}_{9c}$} & \multirow{2}*{$\operatorname{H}_{10a}$} & \multirow{2}*{$\operatorname{H}_{9c}$} & \multirow{2}*{$\operatorname{H}_{10a}$} & $([6],[6],[2],[2])$ & \texttt{20.a} \\
    \cline{7-8}
    & & & & & & $([2],[2],[2],[2])$ & \texttt{80.b} \\
    \cline{3-8}
    & & $\operatorname{H}_{9b}$ & $\operatorname{H}_{10b}$ & $\operatorname{H}_{9b}$ & $\operatorname{H}_{10b}$ & $([2],[2],[2],[2])$ & \texttt{1600.c} \\
    \cline{3-8}
    & & $\operatorname{H}_{9a}$ & $\operatorname{H}_{10c}$ & $\operatorname{H}_{9a}$ & $\operatorname{H}_{10c}$ & $([2],[2],[2],[2])$ & \texttt{100.a} \\
    \cline{3-8}
    & & \multirow{2}*{$\operatorname{H}_{9}$} & \multirow{2}*{$\operatorname{H}_{10}$} & \multirow{2}*{$\operatorname{H}_{9}$} & \multirow{2}*{$\operatorname{H}_{10}$} & $([6],[6],[2],[2])$ & \texttt{180.a} \\
    \cline{7-8}
    & & & & & & $([2],[2],[2],[2])$ & \texttt{650.l} \\
    \cline{3-8}
    & & \multirow{2}*{$\operatorname{H}_{6}$} & \multirow{2}*{$\operatorname{H}_{6}$} & \multirow{2}*{$\operatorname{H}_{6}$} & \multirow{2}*{$\operatorname{H}_{6}$} & $([6],[6],[2],[2])$ & \texttt{84.b} \\
    \cline{7-8}
    & & & & & & $([2],[2],[2],[2])$ & \texttt{336.b} \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
    \hline
    Isogeny Graph & $p$ & $\rho_{E_{1},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{2},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{3},2^{\infty}}(G_{\QQ})$ & Isogeny-Torsion Graph & Example Isogeny Class \\
    \hline
    \multirow{5}*{\includegraphics[scale=0.1]{L3_Graph.png}} & \multirow{2}*{$5$} & \multirow{2}*{$\operatorname{H}_{1}$} & \multirow{2}*{$\operatorname{H}_{1}$} & \multirow{2}*{$\operatorname{H}_{1}$} & $([5],[5],[1])$ & \texttt{11.a} \\
    \cline{6-7}
    & & & & & $([1],[1],[1])$ & \texttt{99.d} \\
    \cline{2-7}
    & \multirow{3}*{$3$} & \multirow{3}*{$\operatorname{H}_{1}$} & \multirow{3}*{$\operatorname{H}_{1}$} & \multirow{3}*{$\operatorname{H}_{1}$} & $([9],[3],[1])$ & \texttt{54.b} \\
    \cline{6-7}
    & & & & & $([3],[3],[1])$ & \texttt{19.a} \\
    \cline{6-7}
    & & & & & $([1],[1],[1])$ & \texttt{175.b} \\
    \hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}

\hline

Isogeny Graph & $p$ & $\rho_{E_{1},2^{\infty}}(G_{\QQ})$ & $\rho_{E_{2},2^{\infty}}(G_{\QQ})$ & Isogeny-Torsion Graph & Example Isogeny Class \\
    \hline

\multirow{48}*{\includegraphics[scale=0.075]{L2_Graph.png}} & $37$ & $\operatorname{H}_{1}$ & $\operatorname{H}_{1}$ & $([1],[1])$ & \texttt{1225.b} \\
\cline{2-6}
& $17$ & $\operatorname{H}_{1}$ & $\operatorname{H}_{1}$ & $([1],[1])$ & \texttt{14450.b} \\
\cline{2-6}
& \multirow{2}*{$13$} & $\operatorname{H}_{1}$ & $\operatorname{H}_{1}$ & $([1],[1])$ & \texttt{147.b} \\
\cline{3-6}
& & $\operatorname{H}_{4}$ & $\operatorname{H}_{4}$ & $([1],[1])$ & \texttt{11094.g} \\
\cline{2-6}
& \multirow{3}*{$11$} & $\operatorname{H}_{3}$ & $\operatorname{H}_{3}$ & $([1],[1])$ & \texttt{121.a} \\
\cline{3-6}
& & $\operatorname{H}_{3a}$ & $\operatorname{H}_{3a}$ & $([1],[1])$ & \texttt{7744.c} \\
\cline{3-6}
& & $\operatorname{H}_{3b}$ & $\operatorname{H}_{3b}$ & $([1],[1])$ & \texttt{121.c} \\
\cline{2-6}
& \multirow{13}*{$7$} & \multirow{2}*{$\operatorname{H}_{1}$} & \multirow{2}*{$\operatorname{H}_{1}$} & $([7],[1])$ & \texttt{26.b} \\
\cline{5-6}
& & & & $([1],[1])$ & \texttt{208.d} \\
\cline{3-6}
& & $\operatorname{H}_{2}$ & $\operatorname{H}_{2}$ & $([1],[1])$ & \texttt{1922.c} \\
\cline{3-6}
& & $\operatorname{H}_{2a}$ & $\operatorname{H}_{2a}$ & $([1],[1])$ & \texttt{3969.d} \\
\cline{3-6}
& & $\operatorname{H}_{2b}$ & $\operatorname{H}_{2b}$ & $([1],[1])$ & \texttt{1922.e} \\
\cline{3-6}
& & $\operatorname{H}_{3}$ & $\operatorname{H}_{3}$ & $([1],[1])$ & \texttt{507.b} \\
\cline{3-6}
& & $\operatorname{H}_{3a}$ & $\operatorname{H}_{3a}$ & $([1],[1])$ & \texttt{87616.w} \\
\cline{3-6}
& & $\operatorname{H}_{3b}$ & $\operatorname{H}_{3b}$ & $([1],[1])$ & \texttt{1369.d} \\
\cline{3-6}
& & $\operatorname{H}_{4}$ & $\operatorname{H}_{4}$ & $([1],[1])$ & \texttt{11094.i} \\
\cline{3-6}
& & $\operatorname{H}_{5}$ & $\operatorname{H}_{5}$ & $([1],[1])$ & \texttt{12482.f} \\
\cline{3-6}
& & $\operatorname{H}_{20}$ & $\operatorname{H}_{20}$ & $([1],[1])$ & \texttt{338.c} \\
\cline{3-6}
& & $\operatorname{H}_{20a}$ & $\operatorname{H}_{20a}$ & $([1],[1])$ & \texttt{10816.u} \\
\cline{3-6}
& & $\operatorname{H}_{20b}$ & $\operatorname{H}_{20b}$ & $([1],[1])$ & \texttt{338.e} \\
\cline{2-6}
& \multirow{5}*{$5$} & \multirow{2}*{$\operatorname{H}_{1}$} & \multirow{2}*{$\operatorname{H}_{1}$} & $([5],[1])$ & \texttt{38.b} \\
\cline{5-6}
& & & & $([1],[1])$ & \texttt{75.c} \\
\cline{3-6}
& & \multirow{2}*{$\operatorname{H}_{4}$} & \multirow{2}*{$\operatorname{H}_{4}$} & $([5],[1])$ & \texttt{38350.t} \\
\cline{5-6}
& & & & $([1],[1])$ & \texttt{6400.d} \\
\cline{3-6}
& & $\operatorname{H}_{7}$ & $\operatorname{H}_{7}$ & $([1],[1])$ & \texttt{14450.h} \\
\cline{2-6}
& \multirow{23}*{$3$} & \multirow{2}*{$\operatorname{H}_{1}$} & \multirow{2}*{$\operatorname{H}_{1}$} & $([3],[1])$ & \texttt{44.a} \\
\cline{5-6}
& & & & $([1],[1])$ & \texttt{176.a} \\
\cline{3-6}
& & \multirow{2}*{$\operatorname{H}_{2}$} & \multirow{2}*{$\operatorname{H}_{2}$} & $([3],[1])$ & \texttt{324.a} \\
\cline{5-6}
& & & & $([1],[1])$ & \texttt{196.a} \\
\cline{3-6}
& & \multirow{2}*{$\operatorname{H}_{2a}$} & \multirow{2}*{$\operatorname{H}_{2a}$} & $([3],[1])$ & \texttt{196.b} \\
\cline{5-6}
& & & & $([1],[1])$ & \texttt{784.d} \\
\cline{3-6}
& & \multirow{2}*{$\operatorname{H}_{2b}$} & \multirow{2}*{$\operatorname{H}_{2b}$} & $([3],[1])$ & \texttt{1922.b} \\
\cline{5-6}
& & & & $([1],[1])$ & \texttt{3136.h} \\
\cline{3-6}
& & \multirow{2}*{$\operatorname{H}_{3}$} & \multirow{2}*{$\operatorname{H}_{3}$} & $([3],[1])$ & \texttt{324.d} \\
\cline{5-6}
& & & & $([1],[1])$ & \texttt{242.b} \\
\cline{3-6}
& & \multirow{2}*{$\operatorname{H}_{3a}$} & \multirow{2}*{$\operatorname{H}_{3a}$} & $([3],[1])$ & \texttt{1058.b} \\
\cline{5-6}
& & & & $([1],[1])$ & \texttt{5184.z} \\
\cline{3-6}
& & \multirow{2}*{$\operatorname{H}_{3b}$} & \multirow{2}*{$\operatorname{H}_{3b}$} & $([3],[1])$ & \texttt{242.a} \\
\cline{5-6}
& & & & $([1],[1])$ & \texttt{1296.a} \\
\cline{3-6}
& & \multirow{2}*{$\operatorname{H}_{4}$} & \multirow{2}*{$\operatorname{H}_{4}$} & $([3],[1])$ & \texttt{350.e} \\
\cline{5-6}
& & & & $([1],[1])$ & \texttt{350.a} \\
\cline{3-6}
& & \multirow{2}*{$\operatorname{H}_{5}$} & \multirow{2}*{$\operatorname{H}_{5}$} & $([3],[1])$ & \texttt{1682.b} \\
\cline{5-6}
& & & & $([1],[1])$ & \texttt{1682.i} \\
\cline{3-6}
& & \multirow{2}*{$\operatorname{H}_{20}$} & \multirow{2}*{$\operatorname{H}_{20}$} & $([3],[1])$ & \texttt{162.a} \\
\cline{5-6}
& & & & $([1],[1])$ & \texttt{1296.c} \\
\cline{3-6}
& & $\operatorname{H}_{20a}$ & $\operatorname{H}_{20a}$ & $([1],[1])$ & \texttt{5184.c} \\
\cline{3-6}
& & \multirow{2}*{$\operatorname{H}_{20b}$} & \multirow{2}*{$\operatorname{H}_{20b}$} & $([3],[1])$ & \texttt{162.d} \\
\cline{5-6}
& & & & $([1],[1])$ & \texttt{1296.l} \\
\cline{3-6}
\hline
\end{tabular}
